Systematic Measurements of Identified Particle Spectra in pp, d+Au and Au+Au Collisions from STAR

Identified charged particle spectra of $\pi^{\pm}$, $K^{\pm}$, $p$ and $\pbar$ at mid-rapidity ($|y|<0.1$) measured by the $\dedx$ method in the STAR-TPC are reported for $pp$ and d+Au collisions at $\snn = 200$ GeV and for Au+Au collisions at 62.4 GeV, 130 GeV, and 200 GeV. ... [Shortened for arXiv list. Full abstract in manuscript.]

==> (inline-0) <==
\begin{tabular}{lllllll}
$\pt$ & $\pi^-$ & $\pi^+$ & $K^-$ & $K^+$ & $\pbar$ & $p$ \\ \hline
0.225 & \,\,2.02$\pm$0.06 & \,\,2.07$\pm$0.06 & (1.43$\pm$0.11)$\times$10$^{-1}$ & (1.52$\pm$0.11)$\times$10$^{-1}$ & & \\
0.275 & \,\,1.52$\pm$0.03 & \,\,1.54$\pm$0.03 & (1.26$\pm$0.05)$\times$10$^{-1}$ & (1.30$\pm$0.05)$\times$10$^{-1}$ & & \\
0.325 & \,\,1.13$\pm$0.02 & \,\,1.14$\pm$0.02 & (1.08$\pm$0.02)$\times$10$^{-1}$ & (1.08$\pm$0.02)$\times$10$^{-1}$ & & \\
0.375 & (8.44$\pm$0.09)$\times$10$^{-1}$ & (8.57$\pm$0.09)$\times$10$^{-1}$ & (8.77$\pm$0.24)$\times$10$^{-2}$ & (9.16$\pm$0.25)$\times$10$^{-2}$ & (5.54$\pm$0.13)$\times$10$^{-2}$ & \\
0.425 & (6.35$\pm$0.07)$\times$10$^{-1}$ & (6.38$\pm$0.07)$\times$10$^{-1}$ & (7.34$\pm$0.26)$\times$10$^{-2}$ & (7.47$\pm$0.27)$\times$10$^{-2}$ & (4.81$\pm$0.11)$\times$10$^{-2}$ & \\
0.475 & (4.69$\pm$0.05)$\times$10$^{-1}$ & (4.76$\pm$0.05)$\times$10$^{-1}$ & (6.17$\pm$0.63)$\times$10$^{-2}$ & (6.26$\pm$0.64)$\times$10$^{-2}$ & (4.25$\pm$0.10)$\times$10$^{-2}$ & (5.07$\pm$0.25)$\times$10$^{-2}$ \\
0.525 & (3.54$\pm$0.04)$\times$10$^{-1}$ & (3.59$\pm$0.04)$\times$10$^{-1}$ & (4.87$\pm$0.50)$\times$10$^{-2}$ & (5.26$\pm$0.54)$\times$10$^{-2}$ & (3.77$\pm$0.09)$\times$10$^{-2}$ & (4.69$\pm$0.19)$\times$10$^{-2}$ \\
0.575 & (2.67$\pm$0.03)$\times$10$^{-1}$ & (2.73$\pm$0.03)$\times$10$^{-1}$ & (4.11$\pm$0.42)$\times$10$^{-2}$ & (4.41$\pm$0.45)$\times$10$^{-2}$ & (3.38$\pm$0.08)$\times$10$^{-2}$ & (4.08$\pm$0.14)$\times$10$^{-2}$ \\
0.625 & (2.02$\pm$0.04)$\times$10$^{-1}$ & (2.07$\pm$0.04)$\times$10$^{-1}$ & (3.70$\pm$0.28)$\times$10$^{-2}$ & (3.81$\pm$0.28)$\times$10$^{-2}$ & (2.78$\pm$0.07)$\times$10$^{-2}$ & (3.42$\pm$0.10)$\times$10$^{-2}$ \\
0.675 & (1.53$\pm$0.03)$\times$10$^{-1}$ & (1.55$\pm$0.03)$\times$10$^{-1}$ & (2.86$\pm$0.22)$\times$10$^{-2}$ & (3.06$\pm$0.24)$\times$10$^{-2}$ & (2.49$\pm$0.06)$\times$10$^{-2}$ & (2.87$\pm$0.07)$\times$10$^{-2}$ \\
0.725 & (1.16$\pm$0.03)$\times$10$^{-1}$ & (1.16$\pm$0.03)$\times$10$^{-1}$ & (2.42$\pm$0.27)$\times$10$^{-2}$ & (2.49$\pm$0.28)$\times$10$^{-2}$ & (2.03$\pm$0.06)$\times$10$^{-2}$ & (2.41$\pm$0.07)$\times$10$^{-2}$ \\
0.775 & (8.65$\pm$0.30)$\times$10$^{-2}$ & (8.95$\pm$0.31)$\times$10$^{-2}$ & & & (1.75$\pm$0.06)$\times$10$^{-2}$ & (2.13$\pm$0.06)$\times$10$^{-2}$ \\
0.825 & & & & & (1.52$\pm$0.05)$\times$10$^{-2}$ & (1.82$\pm$0.05)$\times$10$^{-2}$ \\
0.875 & & & & & (1.27$\pm$0.04)$\times$10$^{-2}$ & (1.54$\pm$0.05)$\times$10$^{-2}$ \\
0.925 & & & & & (1.05$\pm$0.04)$\times$10$^{-2}$ & (1.31$\pm$0.04)$\times$10$^{-2}$ \\
0.975 & & & & & (8.95$\pm$0.34)$\times$10$^{-3}$ & (1.11$\pm$0.04)$\times$10$^{-2}$ \\
1.025 & & & & & (7.36$\pm$0.34)$\times$10$^{-3}$ & (9.78$\pm$0.40)$\times$10$^{-3}$ \\
1.075 & & & & & (6.59$\pm$0.32)$\times$10$^{-3}$ & (8.56$\pm$0.37)$\times$10$^{-3}$ \\
1.125 & & & & & (5.21$\pm$0.29)$\times$10$^{-3}$ & (7.38$\pm$0.38)$\times$10$^{-3}$ \\
\end{tabular}
\begin{tabular}{lllll}
$\pt$ & min.~bias & 40-100\% & 20-40\% & 0-20\% \\ \hline
0.225 & $\,\,6.59\pm0.07$ & $\,\,4.16\pm0.04$ & $\,\,8.84\pm0.09$ & $(1.16\pm0.01)\times10^{1}$ \\
0.275 & $\,\,4.84\pm0.05$ & $\,\,3.07\pm0.03$ & $\,\,6.29\pm0.06$ & $\,\,8.70\pm0.09$ \\
0.325 & $\,\,3.60\pm0.04$ & $\,\,2.28\pm0.02$ & $\,\,4.69\pm0.05$ & $\,\,6.51\pm0.07$ \\
0.375 & $\,\,2.69\pm0.03$ & $\,\,1.69\pm0.02$ & $\,\,3.51\pm0.04$ & $\,\,4.89\pm0.05$ \\
0.425 & $\,\,2.05\pm0.08$ & $\,\,1.28\pm0.05$ & $\,\,2.66\pm0.11$ & $\,\,3.74\pm0.15$ \\
0.475 & $\,\,1.56\pm0.06$ & $(9.66\pm0.39)\times10^{-1}$ & $\,\,2.04\pm0.08$ & $\,\,2.87\pm0.12$ \\
0.525 & $\,\,1.20\pm0.05$ & $(7.31\pm0.29)\times10^{-1}$ & $\,\,1.57\pm0.06$ & $\,\,2.22\pm0.09$ \\
0.575 & $(9.27\pm0.37)\times10^{-1}$ & $(5.64\pm0.23)\times10^{-1}$ & $\,\,1.21\pm0.05$ & $\,\,1.73\pm0.07$ \\
0.625 & $(7.22\pm0.43)\times10^{-1}$ & $(4.38\pm0.26)\times10^{-1}$ & $(9.45\pm0.57)\times10^{-1}$ & $\,\,1.35\pm0.08$ \\
0.675 & $(5.67\pm0.17)\times10^{-1}$ & $(3.40\pm0.10)\times10^{-1}$ & $(7.43\pm0.23)\times10^{-1}$ & $\,\,1.07\pm0.03$ \\
\end{tabular}
\begin{tabular}{lllll}
$\pt$ & min.~bias & 40-100\% & 20-40\% & 0-20\% \\ \hline
0.225 & $\,\,6.54\pm0.07$ & $\,\,4.10\pm0.04$ & $\,\,8.53\pm0.09$ & $(1.19\pm0.01)\times10^{1}$ \\
0.275 & $\,\,4.78\pm0.05$ & $\,\,3.00\pm0.03$ & $\,\,6.23\pm0.06$ & $\,\,8.69\pm0.09$ \\
0.325 & $\,\,3.59\pm0.04$ & $\,\,2.27\pm0.02$ & $\,\,4.65\pm0.05$ & $\,\,6.49\pm0.07$ \\
0.375 & $\,\,2.68\pm0.03$ & $\,\,1.65\pm0.02$ & $\,\,3.48\pm0.04$ & $\,\,4.94\pm0.05$ \\
0.425 & $\,\,2.07\pm0.08$ & $\,\,1.31\pm0.05$ & $\,\,2.66\pm0.11$ & $\,\,3.77\pm0.15$ \\
0.475 & $\,\,1.54\pm0.06$ & $(9.23\pm0.37)\times10^{-1}$ & $\,\,2.04\pm0.08$ & $\,\,2.90\pm0.12$ \\
0.525 & $\,\,1.22\pm0.05$ & $(7.55\pm0.30)\times10^{-1}$ & $\,\,1.58\pm0.06$ & $\,\,2.23\pm0.09$ \\
0.575 & $(9.32\pm0.37)\times10^{-1}$ & $(5.67\pm0.23)\times10^{-1}$ & $\,\,1.22\pm0.05$ & $\,\,1.74\pm0.07$ \\
0.625 & $(7.40\pm0.44)\times10^{-1}$ & $(4.60\pm0.28)\times10^{-1}$ & $(9.54\pm0.57)\times10^{-1}$ & $\,\,1.37\pm0.08$ \\
0.675 & $(5.67\pm0.17)\times10^{-1}$ & $(3.32\pm0.10)\times10^{-1}$ & $(7.49\pm0.23)\times10^{-1}$ & $\,\,1.09\pm0.03$ \\
\end{tabular}
\begin{tabular}{lllll}
$\pt$ & min.~bias & 40-100\% & 20-40\% & 0-20\% \\ \hline
0.225 & $(5.15\pm0.16)\times10^{-1}$ & $(3.21\pm0.11)\times10^{-1}$ & $(6.65\pm0.23)\times10^{-1}$ & $(9.47\pm0.32)\times10^{-1}$ \\
0.275 & $(4.34\pm0.05)\times10^{-1}$ & $(2.73\pm0.04)\times10^{-1}$ & $(5.63\pm0.09)\times10^{-1}$ & $(7.85\pm0.12)\times10^{-1}$ \\
0.325 & $(3.64\pm0.08)\times10^{-1}$ & $(2.25\pm0.05)\times10^{-1}$ & $(4.75\pm0.11)\times10^{-1}$ & $(6.70\pm0.15)\times10^{-1}$ \\
0.375 & $(3.13\pm0.28)\times10^{-1}$ & $(1.96\pm0.18)\times10^{-1}$ & $(4.06\pm0.37)\times10^{-1}$ & $(5.75\pm0.52)\times10^{-1}$ \\
0.425 & $(2.62\pm0.37)\times10^{-1}$ & $(1.61\pm0.23)\times10^{-1}$ & $(3.43\pm0.48)\times10^{-1}$ & $(4.81\pm0.68)\times10^{-1}$ \\
0.475 & $(2.11\pm0.23)\times10^{-1}$ & $(1.24\pm0.14)\times10^{-1}$ & $(2.76\pm0.31)\times10^{-1}$ & $(4.07\pm0.45)\times10^{-1}$ \\
0.525 & $(1.85\pm0.13)\times10^{-1}$ & $(1.09\pm0.08)\times10^{-1}$ & $(2.44\pm0.17)\times10^{-1}$ & $(3.52\pm0.25)\times10^{-1}$ \\
0.575 & $(1.63\pm0.15)\times10^{-1}$ & $(9.63\pm0.87)\times10^{-2}$ & $(2.15\pm0.20)\times10^{-1}$ & $(3.09\pm0.28)\times10^{-1}$ \\
0.625 & $(1.32\pm0.07)\times10^{-1}$ & $(7.67\pm0.40)\times10^{-2}$ & $(1.72\pm0.09)\times10^{-1}$ & $(2.57\pm0.13)\times10^{-1}$ \\
0.675 & $(1.16\pm0.09)\times10^{-1}$ & $(6.76\pm0.55)\times10^{-2}$ & $(1.57\pm0.13)\times10^{-1}$ & $(2.21\pm0.18)\times10^{-1}$ \\
0.725 & $(1.01\pm0.05)\times10^{-1}$ & $(6.16\pm0.36)\times10^{-2}$ & $(1.31\pm0.08)\times10^{-1}$ & $(1.91\pm0.11)\times10^{-1}$ \\
\end{tabular}
\begin{tabular}{lllll}
$\pt$ & min.~bias & 40-100\% & 20-40\% & 0-20\% \\ \hline
0.225 & $(4.84\pm0.15)\times10^{-1}$ & $(2.99\pm0.10)\times10^{-1}$ & $(6.32\pm0.22)\times10^{-1}$ & $(8.93\pm0.30)\times10^{-1}$ \\
0.275 & $(4.28\pm0.05)\times10^{-1}$ & $(2.71\pm0.04)\times10^{-1}$ & $(5.50\pm0.09)\times10^{-1}$ & $(7.78\pm0.11)\times10^{-1}$ \\
0.325 & $(3.68\pm0.08)\times10^{-1}$ & $(2.31\pm0.05)\times10^{-1}$ & $(4.83\pm0.11)\times10^{-1}$ & $(6.68\pm0.15)\times10^{-1}$ \\
0.375 & $(3.24\pm0.29)\times10^{-1}$ & $(1.99\pm0.18)\times10^{-1}$ & $(4.28\pm0.39)\times10^{-1}$ & $(5.94\pm0.54)\times10^{-1}$ \\
0.425 & $(2.73\pm0.38)\times10^{-1}$ & $(1.68\pm0.24)\times10^{-1}$ & $(3.58\pm0.50)\times10^{-1}$ & $(5.04\pm0.71)\times10^{-1}$ \\
0.475 & $(2.25\pm0.25)\times10^{-1}$ & $(1.34\pm0.15)\times10^{-1}$ & $(2.95\pm0.33)\times10^{-1}$ & $(4.30\pm0.47)\times10^{-1}$ \\
0.525 & $(2.00\pm0.14)\times10^{-1}$ & $(1.22\pm0.09)\times10^{-1}$ & $(2.64\pm0.19)\times10^{-1}$ & $(3.72\pm0.26)\times10^{-1}$ \\
0.575 & $(1.74\pm0.16)\times10^{-1}$ & $(1.05\pm0.09)\times10^{-1}$ & $(2.30\pm0.21)\times10^{-1}$ & $(3.26\pm0.30)\times10^{-1}$ \\
0.625 & $(1.41\pm0.07)\times10^{-1}$ & $(8.23\pm0.42)\times10^{-2}$ & $(1.88\pm0.10)\times10^{-1}$ & $(2.70\pm0.14)\times10^{-1}$ \\
0.675 & $(1.27\pm0.10)\times10^{-1}$ & $(7.36\pm0.60)\times10^{-2}$ & $(1.68\pm0.14)\times10^{-1}$ & $(2.45\pm0.20)\times10^{-1}$ \\
0.725 & $(1.06\pm0.06)\times10^{-1}$ & $(6.11\pm0.35)\times10^{-2}$ & $(1.44\pm0.08)\times10^{-1}$ & $(2.02\pm0.11)\times10^{-1}$ \\
\end{tabular}
\begin{tabular}{lllll}
$\pt$ & min.~bias & 40-100\% & 20-40\% & 0-20\% \\ \hline
0.425 & $(1.37\pm0.02)\times10^{-1}$ & $(8.46\pm0.12)\times10^{-2}$ & $(1.76\pm0.03)\times10^{-1}$ & $(2.55\pm0.04)\times10^{-1}$ \\
0.475 & $(1.22\pm0.01)\times10^{-1}$ & $(7.39\pm0.11)\times10^{-2}$ & $(1.55\pm0.02)\times10^{-1}$ & $(2.35\pm0.03)\times10^{-1}$ \\
0.525 & $(1.11\pm0.01)\times10^{-1}$ & $(6.58\pm0.09)\times10^{-2}$ & $(1.43\pm0.02)\times10^{-1}$ & $(2.12\pm0.03)\times10^{-1}$ \\
0.575 & $(1.01\pm0.01)\times10^{-1}$ & $(5.97\pm0.09)\times10^{-2}$ & $(1.33\pm0.02)\times10^{-1}$ & $(1.93\pm0.03)\times10^{-1}$ \\
0.625 & $(9.00\pm0.19)\times10^{-2}$ & $(5.27\pm0.12)\times10^{-2}$ & $(1.18\pm0.03)\times10^{-1}$ & $(1.74\pm0.04)\times10^{-1}$ \\
0.675 & $(8.05\pm0.17)\times10^{-2}$ & $(4.65\pm0.11)\times10^{-2}$ & $(1.06\pm0.02)\times10^{-1}$ & $(1.57\pm0.04)\times10^{-1}$ \\
0.725 & $(7.22\pm0.09)\times10^{-2}$ & $(4.12\pm0.06)\times10^{-2}$ & $(9.47\pm0.15)\times10^{-2}$ & $(1.43\pm0.02)\times10^{-1}$ \\
0.775 & $(6.37\pm0.20)\times10^{-2}$ & $(3.60\pm0.12)\times10^{-2}$ & $(8.48\pm0.27)\times10^{-2}$ & $(1.26\pm0.04)\times10^{-1}$ \\
0.825 & $(5.77\pm0.29)\times10^{-2}$ & $(3.20\pm0.16)\times10^{-2}$ & $(7.88\pm0.41)\times10^{-2}$ & $(1.14\pm0.06)\times10^{-1}$ \\
0.875 & $(5.21\pm0.26)\times10^{-2}$ & $(2.93\pm0.15)\times10^{-2}$ & $(7.18\pm0.37)\times10^{-2}$ & $(1.01\pm0.05)\times10^{-1}$ \\
0.925 & $(4.57\pm0.10)\times10^{-2}$ & $(2.55\pm0.06)\times10^{-2}$ & $(6.37\pm0.15)\times10^{-2}$ & $(8.80\pm0.20)\times10^{-2}$ \\
0.975 & $(3.95\pm0.08)\times10^{-2}$ & $(2.12\pm0.05)\times10^{-2}$ & $(5.47\pm0.13)\times10^{-2}$ & $(7.92\pm0.19)\times10^{-2}$ \\
1.025 & $(3.43\pm0.24)\times10^{-2}$ & $(1.85\pm0.13)\times10^{-2}$ & $(4.69\pm0.34)\times10^{-2}$ & $(6.90\pm0.49)\times10^{-2}$ \\
1.075 & $(3.03\pm0.10)\times10^{-2}$ & $(1.64\pm0.06)\times10^{-2}$ & $(4.03\pm0.14)\times10^{-2}$ & $(6.21\pm0.21)\times10^{-2}$ \\
\end{tabular}
\begin{tabular}{lllll}
$\pt$ & min.~bias & 40-100\% & 20-40\% & 0-20\% \\ \hline
0.425 & $(1.69\pm0.02)\times10^{-1}$ & $(1.03\pm0.01)\times10^{-1}$ & $(2.35\pm0.03)\times10^{-1}$ & $(3.03\pm0.04)\times10^{-1}$ \\
0.475 & $(1.47\pm0.02)\times10^{-1}$ & $(8.40\pm0.11)\times10^{-2}$ & $(2.04\pm0.03)\times10^{-1}$ & $(2.79\pm0.03)\times10^{-1}$ \\
0.525 & $(1.34\pm0.01)\times10^{-1}$ & $(7.86\pm0.10)\times10^{-2}$ & $(1.84\pm0.02)\times10^{-1}$ & $(2.48\pm0.03)\times10^{-1}$ \\
0.575 & $(1.19\pm0.01)\times10^{-1}$ & $(6.87\pm0.09)\times10^{-2}$ & $(1.64\pm0.02)\times10^{-1}$ & $(2.26\pm0.03)\times10^{-1}$ \\
0.625 & $(1.10\pm0.02)\times10^{-1}$ & $(6.30\pm0.14)\times10^{-2}$ & $(1.51\pm0.03)\times10^{-1}$ & $(2.08\pm0.04)\times10^{-1}$ \\
0.675 & $(9.87\pm0.20)\times10^{-2}$ & $(5.73\pm0.13)\times10^{-2}$ & $(1.33\pm0.03)\times10^{-1}$ & $(1.89\pm0.04)\times10^{-1}$ \\
0.725 & $(8.74\pm0.10)\times10^{-2}$ & $(4.91\pm0.07)\times10^{-2}$ & $(1.19\pm0.02)\times10^{-1}$ & $(1.70\pm0.02)\times10^{-1}$ \\
0.775 & $(7.95\pm0.24)\times10^{-2}$ & $(4.49\pm0.15)\times10^{-2}$ & $(1.08\pm0.03)\times10^{-1}$ & $(1.55\pm0.05)\times10^{-1}$ \\
0.825 & $(6.98\pm0.35)\times10^{-2}$ & $(3.88\pm0.20)\times10^{-2}$ & $(9.45\pm0.48)\times10^{-2}$ & $(1.38\pm0.07)\times10^{-1}$ \\
0.875 & $(6.49\pm0.33)\times10^{-2}$ & $(3.54\pm0.18)\times10^{-2}$ & $(8.93\pm0.46)\times10^{-2}$ & $(1.29\pm0.07)\times10^{-1}$ \\
0.925 & $(5.55\pm0.12)\times10^{-2}$ & $(2.98\pm0.07)\times10^{-2}$ & $(7.57\pm0.17)\times10^{-2}$ & $(1.12\pm0.02)\times10^{-1}$ \\
0.975 & $(4.93\pm0.10)\times10^{-2}$ & $(2.60\pm0.06)\times10^{-2}$ & $(7.08\pm0.16)\times10^{-2}$ & $(9.78\pm0.22)\times10^{-2}$ \\
1.025 & $(4.15\pm0.29)\times10^{-2}$ & $(2.21\pm0.16)\times10^{-2}$ & $(5.84\pm0.42)\times10^{-2}$ & $(8.27\pm0.59)\times10^{-2}$ \\
1.075 & $(3.61\pm0.12)\times10^{-2}$ & $(1.91\pm0.06)\times10^{-2}$ & $(4.90\pm0.22)\times10^{-2}$ & $(7.39\pm0.24)\times10^{-2}$ \\
\end{tabular}
\begin{tabular}{llllll}
$\pt$ & 70-80\% & 60-70\% & 50-60\% & 40-50\% & \\ \hline
0.225 & $(1.07\pm0.02)\times10^{1}$ & $(2.02\pm0.04)\times10^{1}$ & $(3.63\pm0.07)\times10^{1}$ & $(5.91\pm0.12)\times10^{1}$ & \\
0.275 & $\,\,7.93\pm0.16$ & $(1.53\pm0.03)\times10^{1}$ & $(2.74\pm0.05)\times10^{1}$ & $(4.45\pm0.09)\times10^{1}$ & \\
0.325 & $\,\,5.89\pm0.12$ & $(1.15\pm0.02)\times10^{1}$ & $(2.08\pm0.04)\times10^{1}$ & $(3.36\pm0.07)\times10^{1}$ & \\
0.375 & $\,\,4.39\pm0.05$ & $\,\,8.69\pm0.09$ & $(1.58\pm0.02)\times10^{1}$ & $(2.57\pm0.03)\times10^{1}$ & \\
0.425 & $\,\,3.28\pm0.04$ & $\,\,6.59\pm0.07$ & $(1.20\pm0.01)\times10^{1}$ & $(1.97\pm0.02)\times10^{1}$ & \\
0.475 & $\,\,2.49\pm0.03$ & $\,\,5.02\pm0.05$ & $\,\,9.27\pm0.10$ & $(1.51\pm0.02)\times10^{1}$ & \\
0.525 & $\,\,1.89\pm0.02$ & $\,\,3.85\pm0.04$ & $\,\,7.12\pm0.07$ & $(1.17\pm0.01)\times10^{1}$ & \\
0.575 & $\,\,1.44\pm0.03$ & $\,\,2.96\pm0.06$ & $\,\,5.51\pm0.11$ & $\,\,9.08\pm0.18$ & \\
0.625 & $\,\,1.10\pm0.02$ & $\,\,2.28\pm0.05$ & $\,\,4.28\pm0.09$ & $\,\,7.07\pm0.14$ & \\
0.675 & $(8.37\pm0.26)\times10^{-1}$ & $\,\,1.77\pm0.05$ & $\,\,3.35\pm0.10$ & $\,\,5.55\pm0.17$ & \\ \hline
$\pt$ & 30-40\% & 20-30\% & 10-20\% & 5-10\% & 0-5\% \\ \hline
0.225 & $(8.87\pm0.18)\times10^{1}$ & $(1.31\pm0.03)\times10^{2}$ & $(1.88\pm0.04)\times10^{2}$ & $(2.44\pm0.05)\times10^{2}$ & $(3.00\pm0.06)\times10^{2}$ \\
0.275 & $(6.71\pm0.13)\times10^{1}$ & $(1.00\pm0.02)\times10^{2}$ & $(1.44\pm0.03)\times10^{2}$ & $(1.89\pm0.04)\times10^{2}$ & $(2.33\pm0.05)\times10^{2}$ \\
0.325 & $(5.14\pm0.10)\times10^{1}$ & $(7.68\pm0.15)\times10^{1}$ & $(1.10\pm0.02)\times10^{2}$ & $(1.45\pm0.03)\times10^{2}$ & $(1.80\pm0.04)\times10^{2}$ \\
0.375 & $(3.95\pm0.04)\times10^{1}$ & $(5.91\pm0.06)\times10^{1}$ & $(8.48\pm0.09)\times10^{1}$ & $(1.12\pm0.01)\times10^{2}$ & $(1.39\pm0.01)\times10^{2}$ \\
0.425 & $(3.04\pm0.03)\times10^{1}$ & $(4.58\pm0.05)\times10^{1}$ & $(6.57\pm0.07)\times10^{1}$ & $(8.69\pm0.09)\times10^{1}$ & $(1.07\pm0.01)\times10^{2}$ \\
0.475 & $(2.36\pm0.02)\times10^{1}$ & $(3.54\pm0.04)\times10^{1}$ & $(5.10\pm0.05)\times10^{1}$ & $(6.75\pm0.07)\times10^{1}$ & $(8.32\pm0.08)\times10^{1}$ \\
0.525 & $(1.82\pm0.02)\times10^{1}$ & $(2.76\pm0.03)\times10^{1}$ & $(3.98\pm0.04)\times10^{1}$ & $(5.26\pm0.05)\times10^{1}$ & $(6.47\pm0.07)\times10^{1}$ \\
0.575 & $(1.42\pm0.03)\times10^{1}$ & $(2.15\pm0.04)\times10^{1}$ & $(3.11\pm0.06)\times10^{1}$ & $(4.10\pm0.08)\times10^{1}$ & $(5.05\pm0.10)\times10^{1}$ \\
0.625 & $(1.11\pm0.02)\times10^{1}$ & $(1.68\pm0.03)\times10^{1}$ & $(2.44\pm0.05)\times10^{1}$ & $(3.22\pm0.06)\times10^{1}$ & $(3.96\pm0.08)\times10^{1}$ \\
0.675 & $\,\,8.78\pm0.26$ & $(1.33\pm0.04)\times10^{1}$ & $(1.93\pm0.06)\times10^{1}$ & $(2.54\pm0.08)\times10^{1}$ & $(3.14\pm0.09)\times10^{1}$ \\
\end{tabular}
\begin{tabular}{llllll}
$\pt$ & 70-80\% & 60-70\% & 50-60\% & 40-50\% & \\ \hline
0.225 & $(1.07\pm0.02)\times10^{1}$ & $(2.11\pm0.04)\times10^{1}$ & $(3.66\pm0.07)\times10^{1}$ & $(5.89\pm0.12)\times10^{1}$ & \\
0.275 & $\,\,7.79\pm0.16$ & $(1.56\pm0.03)\times10^{1}$ & $(2.71\pm0.05)\times10^{1}$ & $(4.37\pm0.09)\times10^{1}$ & \\
0.325 & $\,\,5.81\pm0.12$ & $(1.16\pm0.02)\times10^{1}$ & $(2.04\pm0.04)\times10^{1}$ & $(3.31\pm0.07)\times10^{1}$ & \\
0.375 & $\,\,4.32\pm0.05$ & $\,\,8.77\pm0.09$ & $(1.56\pm0.02)\times10^{1}$ & $(2.53\pm0.03)\times10^{1}$ & \\
0.425 & $\,\,3.27\pm0.04$ & $\,\,6.60\pm0.07$ & $(1.19\pm0.01)\times10^{1}$ & $(1.95\pm0.02)\times10^{1}$ & \\
0.475 & $\,\,2.44\pm0.03$ & $\,\,5.04\pm0.05$ & $\,\,9.13\pm0.09$ & $(1.50\pm0.02)\times10^{1}$ & \\
0.525 & $\,\,1.86\pm0.02$ & $\,\,3.81\pm0.04$ & $\,\,7.03\pm0.07$ & $(1.15\pm0.01)\times10^{1}$ & \\
0.575 & $\,\,1.43\pm0.03$ & $\,\,2.93\pm0.06$ & $\,\,5.45\pm0.11$ & $\,\,8.94\pm0.18$ & \\
0.625 & $\,\,1.08\pm0.02$ & $\,\,2.26\pm0.05$ & $\,\,4.21\pm0.09$ & $\,\,6.99\pm0.14$ & \\
0.675 & $(8.34\pm0.26)\times10^{-1}$ & $\,\,1.75\pm0.05$ & $\,\,3.26\pm0.10$ & $\,\,5.45\pm0.16$ & \\ \hline
$\pt$ & 30-40\% & 20-30\% & 10-20\% & 5-10\% & 0-5\% \\ \hline
0.225 & $(8.82\pm0.18)\times10^{1}$ & $(1.28\pm0.03)\times10^{2}$ & $(1.87\pm0.04)\times10^{2}$ & $(2.39\pm0.05)\times10^{2}$ & $(2.95\pm0.06)\times10^{2}$ \\
0.275 & $(6.61\pm0.13)\times10^{1}$ & $(9.70\pm0.19)\times10^{1}$ & $(1.41\pm0.03)\times10^{2}$ & $(1.85\pm0.04)\times10^{2}$ & $(2.27\pm0.05)\times10^{2}$ \\
0.325 & $(5.06\pm0.10)\times10^{1}$ & $(7.44\pm0.15)\times10^{1}$ & $(1.08\pm0.02)\times10^{2}$ & $(1.44\pm0.03)\times10^{2}$ & $(1.75\pm0.04)\times10^{2}$ \\
0.375 & $(3.89\pm0.04)\times10^{1}$ & $(5.77\pm0.06)\times10^{1}$ & $(8.36\pm0.08)\times10^{1}$ & $(1.12\pm0.01)\times10^{2}$ & $(1.36\pm0.01)\times10^{2}$ \\
0.425 & $(3.00\pm0.03)\times10^{1}$ & $(4.47\pm0.05)\times10^{1}$ & $(6.49\pm0.07)\times10^{1}$ & $(8.69\pm0.09)\times10^{1}$ & $(1.05\pm0.01)\times10^{2}$ \\
0.475 & $(2.32\pm0.02)\times10^{1}$ & $(3.47\pm0.03)\times10^{1}$ & $(5.04\pm0.05)\times10^{1}$ & $(6.74\pm0.07)\times10^{1}$ & $(8.21\pm0.08)\times10^{1}$ \\
0.525 & $(1.80\pm0.02)\times10^{1}$ & $(2.71\pm0.03)\times10^{1}$ & $(3.92\pm0.04)\times10^{1}$ & $(5.24\pm0.05)\times10^{1}$ & $(6.38\pm0.06)\times10^{1}$ \\
0.575 & $(1.40\pm0.03)\times10^{1}$ & $(2.11\pm0.04)\times10^{1}$ & $(3.07\pm0.06)\times10^{1}$ & $(4.09\pm0.08)\times10^{1}$ & $(4.99\pm0.10)\times10^{1}$ \\
0.625 & $(1.09\pm0.02)\times10^{1}$ & $(1.66\pm0.03)\times10^{1}$ & $(2.41\pm0.05)\times10^{1}$ & $(3.21\pm0.06)\times10^{1}$ & $(3.90\pm0.08)\times10^{1}$ \\
0.675 & $\,\,8.66\pm0.26$ & $(1.31\pm0.04)\times10^{1}$ & $(1.90\pm0.06)\times10^{1}$ & $(2.53\pm0.08)\times10^{1}$ & $(3.09\pm0.09)\times10^{1}$ \\
\end{tabular}
\begin{tabular}{llllll}
$\pt$ & 70-80\% & 60-70\% & 50-60\% & 40-50\% & \\ \hline
0.275 & $(7.03\pm0.19)\times10^{-1}$ & $\,\,1.41\pm0.03$ & $\,\,2.51\pm0.06$ & $\,\,4.07\pm0.09$ & \\
0.325 & $(5.95\pm0.20)\times10^{-1}$ & $\,\,1.18\pm0.04$ & $\,\,2.18\pm0.07$ & $\,\,3.48\pm0.11$ & \\
0.375 & $(4.89\pm0.26)\times10^{-1}$ & $\,\,1.04\pm0.05$ & $\,\,1.91\pm0.10$ & $\,\,3.08\pm0.16$ & \\
0.425 & $(4.05\pm0.49)\times10^{-1}$ & $(8.79\pm1.06)\times10^{-1}$ & $\,\,1.63\pm0.20$ & $\,\,2.71\pm0.33$ & \\
0.475 & $(3.14\pm0.38)\times10^{-1}$ & $(7.23\pm0.87)\times10^{-1}$ & $\,\,1.31\pm0.16$ & $\,\,2.24\pm0.27$ & \\
0.525 & $(2.70\pm0.33)\times10^{-1}$ & $(5.86\pm0.71)\times10^{-1}$ & $\,\,1.13\pm0.14$ & $\,\,1.92\pm0.23$ & \\
0.575 & $(2.27\pm0.19)\times10^{-1}$ & $(5.04\pm0.41)\times10^{-1}$ & $(9.71\pm0.78)\times10^{-1}$ & $\,\,1.70\pm0.14$ & \\
0.625 & $(1.83\pm0.19)\times10^{-1}$ & $(4.37\pm0.44)\times10^{-1}$ & $(8.27\pm0.83)\times10^{-1}$ & $\,\,1.48\pm0.15$ & \\
0.675 & $(1.61\pm0.20)\times10^{-1}$ & $(3.71\pm0.45)\times10^{-1}$ & $(7.48\pm0.90)\times10^{-1}$ & $\,\,1.30\pm0.16$ & \\
0.725 & $(1.50\pm0.10)\times10^{-1}$ & $(3.30\pm0.20)\times10^{-1}$ & $(6.51\pm0.36)\times10^{-1}$ & $\,\,1.16\pm0.06$ & \\ \hline
$\pt$ & 30-40\% & 20-30\% & 10-20\% & 5-10\% & 0-5\% \\ \hline
0.275 & $\,\,5.88\pm0.12$ & $\,\,9.01\pm0.19$ & $(1.21\pm0.02)\times10^{1}$ & $(1.67\pm0.03)\times10^{1}$ & $(1.89\pm0.02)\times10^{1}$ \\
0.325 & $\,\,5.19\pm0.16$ & $\,\,7.92\pm0.24$ & $(1.10\pm0.03)\times10^{1}$ & $(1.46\pm0.04)\times10^{1}$ & $(1.70\pm0.03)\times10^{1}$ \\
0.375 & $\,\,4.72\pm0.24$ & $\,\,7.19\pm0.36$ & $(1.01\pm0.05)\times10^{1}$ & $(1.35\pm0.07)\times10^{1}$ & $(1.61\pm0.14)\times10^{1}$ \\
0.425 & $\,\,4.20\pm0.50$ & $\,\,6.37\pm0.76$ & $\,\,9.06\pm1.09$ & $(1.20\pm0.14)\times10^{1}$ & $(1.44\pm0.20)\times10^{1}$ \\
0.475 & $\,\,3.49\pm0.42$ & $\,\,5.27\pm0.63$ & $\,\,7.50\pm0.90$ & $(1.06\pm0.13)\times10^{1}$ & $(1.27\pm0.14)\times10^{1}$ \\
0.525 & $\,\,3.04\pm0.37$ & $\,\,4.59\pm0.55$ & $\,\,6.58\pm0.79$ & $\,\,8.86\pm1.06$ & $(1.13\pm0.08)\times10^{1}$ \\
0.575 & $\,\,2.68\pm0.22$ & $\,\,4.06\pm0.33$ & $\,\,5.84\pm0.47$ & $\,\,8.03\pm0.64$ & $(1.04\pm0.09)\times10^{1}$ \\
0.625 & $\,\,2.37\pm0.24$ & $\,\,3.63\pm0.36$ & $\,\,5.32\pm0.53$ & $\,\,7.21\pm0.72$ & $\,\,9.36\pm0.47$ \\
0.675 & $\,\,2.09\pm0.25$ & $\,\,3.24\pm0.39$ & $\,\,4.68\pm0.56$ & $\,\,6.36\pm0.77$ & $\,\,7.73\pm0.62$ \\
0.725 & $\,\,1.80\pm0.09$ & $\,\,2.84\pm0.15$ & $\,\,4.17\pm0.22$ & $\,\,5.43\pm0.29$ & $\,\,5.94\pm0.31$ \\
\end{tabular}
\begin{tabular}{llllll}
$\pt$ & 70-80\% & 60-70\% & 50-60\% & 40-50\% & \\ \hline
0.275 & $(7.29\pm0.19)\times10^{-1}$ & $\,\,1.54\pm0.04$ & $\,\,2.63\pm0.06$ & $\,\,4.90\pm0.10$ & \\
0.325 & $(5.82\pm0.19)\times10^{-1}$ & $\,\,1.31\pm0.04$ & $\,\,2.32\pm0.07$ & $\,\,4.14\pm0.13$ & \\
0.375 & $(5.07\pm0.26)\times10^{-1}$ & $\,\,1.14\pm0.06$ & $\,\,2.09\pm0.11$ & $\,\,3.63\pm0.18$ & \\
0.425 & $(4.40\pm0.53)\times10^{-1}$ & $(9.92\pm1.20)\times10^{-1}$ & $\,\,1.81\pm0.22$ & $\,\,3.13\pm0.38$ & \\
0.475 & $(3.58\pm0.43)\times10^{-1}$ & $(8.04\pm0.97)\times10^{-1}$ & $\,\,1.53\pm0.18$ & $\,\,2.61\pm0.31$ & \\
0.525 & $(3.20\pm0.39)\times10^{-1}$ & $(6.89\pm0.83)\times10^{-1}$ & $\,\,1.31\pm0.16$ & $\,\,2.23\pm0.27$ & \\
0.575 & $(2.52\pm0.21)\times10^{-1}$ & $(5.78\pm0.47)\times10^{-1}$ & $\,\,1.14\pm0.09$ & $\,\,1.93\pm0.16$ & \\
0.625 & $(2.13\pm0.22)\times10^{-1}$ & $(4.97\pm0.50)\times10^{-1}$ & $(9.80\pm0.98)\times10^{-1}$ & $\,\,1.67\pm0.17$ & \\
0.675 & $(1.86\pm0.23)\times10^{-1}$ & $(4.13\pm0.50)\times10^{-1}$ & $(8.52\pm1.03)\times10^{-1}$ & $\,\,1.42\pm0.17$ & \\
0.725 & $(1.64\pm0.10)\times10^{-1}$ & $(3.78\pm0.22)\times10^{-1}$ & $(7.26\pm0.39)\times10^{-1}$ & $\,\,1.28\pm0.07$ & \\ \hline
$\pt$ & 30-40\% & 20-30\% & 10-20\% & 5-10\% & 0-5\% \\ \hline
0.275 & $\,\,7.11\pm0.15$ & $(1.03\pm0.02)\times10^{1}$ & $(1.43\pm0.03)\times10^{1}$ & $(1.91\pm0.04)\times10^{1}$ & $(2.25\pm0.05)\times10^{1}$ \\
0.325 & $\,\,6.20\pm0.19$ & $\,\,8.86\pm0.27$ & $(1.25\pm0.04)\times10^{1}$ & $(1.67\pm0.05)\times10^{1}$ & $(2.03\pm0.06)\times10^{1}$ \\
0.375 & $\,\,5.52\pm0.28$ & $\,\,8.02\pm0.40$ & $(1.15\pm0.06)\times10^{1}$ & $(1.55\pm0.08)\times10^{1}$ & $(1.88\pm0.09)\times10^{1}$ \\
0.425 & $\,\,4.85\pm0.58$ & $\,\,7.19\pm0.86$ & $(1.04\pm0.13)\times10^{1}$ & $(1.40\pm0.17)\times10^{1}$ & $(1.68\pm0.20)\times10^{1}$ \\
0.475 & $\,\,4.07\pm0.49$ & $\,\,6.09\pm0.73$ & $\,\,8.97\pm1.08$ & $(1.21\pm0.14)\times10^{1}$ & $(1.44\pm0.17)\times10^{1}$ \\
0.525 & $\,\,3.54\pm0.42$ & $\,\,5.32\pm0.64$ & $\,\,7.86\pm0.94$ & $(1.05\pm0.13)\times10^{1}$ & $(1.28\pm0.15)\times10^{1}$ \\
0.575 & $\,\,3.06\pm0.25$ & $\,\,4.69\pm0.38$ & $\,\,6.95\pm0.56$ & $\,\,9.32\pm0.75$ & $(1.14\pm0.09)\times10^{1}$ \\
0.625 & $\,\,2.65\pm0.27$ & $\,\,4.13\pm0.41$ & $\,\,6.09\pm0.61$ & $\,\,8.25\pm0.83$ & $(1.01\pm0.10)\times10^{1}$ \\
0.675 & $\,\,2.34\pm0.28$ & $\,\,3.61\pm0.43$ & $\,\,5.33\pm0.64$ & $\,\,7.20\pm0.87$ & $\,\,8.71\pm1.05$ \\
0.725 & $\,\,2.02\pm0.10$ & $\,\,3.12\pm0.16$ & $\,\,4.55\pm0.23$ & $\,\,6.27\pm0.33$ & $\,\,7.41\pm0.38$ \\
\end{tabular}
\begin{tabular}{llllll}
$\pt$ & 70-80\% & 60-70\% & 50-60\% & 40-50\% & \\ \hline
0.375 & $(2.05\pm0.04)\times10^{-1}$ & $(3.87\pm0.06)\times10^{-1}$ & $(6.19\pm0.09)\times10^{-1}$ & $(9.12\pm0.12)\times10^{-1}$ & \\
0.425 & $(1.85\pm0.04)\times10^{-1}$ & $(3.53\pm0.06)\times10^{-1}$ & $(5.93\pm0.08)\times10^{-1}$ & $(8.75\pm0.11)\times10^{-1}$ & \\
0.475 & $(1.76\pm0.03)\times10^{-1}$ & $(3.37\pm0.05)\times10^{-1}$ & $(5.59\pm0.08)\times10^{-1}$ & $(8.31\pm0.11)\times10^{-1}$ & \\
0.525 & $(1.53\pm0.03)\times10^{-1}$ & $(3.11\pm0.05)\times10^{-1}$ & $(5.18\pm0.07)\times10^{-1}$ & $(7.89\pm0.10)\times10^{-1}$ & \\
0.575 & $(1.34\pm0.03)\times10^{-1}$ & $(2.82\pm0.04)\times10^{-1}$ & $(4.87\pm0.07)\times10^{-1}$ & $(7.29\pm0.09)\times10^{-1}$ & \\
0.625 & $(1.20\pm0.03)\times10^{-1}$ & $(2.51\pm0.06)\times10^{-1}$ & $(4.37\pm0.10)\times10^{-1}$ & $(6.85\pm0.15)\times10^{-1}$ & \\
0.675 & $(1.05\pm0.03)\times10^{-1}$ & $(2.24\pm0.05)\times10^{-1}$ & $(3.96\pm0.09)\times10^{-1}$ & $(6.24\pm0.13)\times10^{-1}$ & \\
0.725 & $(8.84\pm0.24)\times10^{-2}$ & $(2.04\pm0.05)\times10^{-1}$ & $(3.54\pm0.08)\times10^{-1}$ & $(5.65\pm0.12)\times10^{-1}$ & \\
0.775 & $(7.49\pm0.21)\times10^{-2}$ & $(1.70\pm0.04)\times10^{-1}$ & $(3.16\pm0.07)\times10^{-1}$ & $(5.11\pm0.11)\times10^{-1}$ & \\
0.825 & $(6.87\pm0.19)\times10^{-2}$ & $(1.53\pm0.04)\times10^{-1}$ & $(2.92\pm0.07)\times10^{-1}$ & $(4.83\pm0.10)\times10^{-1}$ & \\
0.875 & $(5.99\pm0.22)\times10^{-2}$ & $(1.41\pm0.05)\times10^{-1}$ & $(2.42\pm0.08)\times10^{-1}$ & $(4.06\pm0.13)\times10^{-1}$ & \\
0.925 & $(4.93\pm0.18)\times10^{-2}$ & $(1.18\pm0.04)\times10^{-1}$ & $(2.15\pm0.07)\times10^{-1}$ & $(3.63\pm0.11)\times10^{-1}$ & \\
0.975 & $(4.21\pm0.16)\times10^{-2}$ & $(1.01\pm0.03)\times10^{-1}$ & $(1.88\pm0.06)\times10^{-1}$ & $(3.25\pm0.10)\times10^{-1}$ & \\
1.025 & $(3.57\pm0.14)\times10^{-2}$ & $(8.90\pm0.31)\times10^{-2}$ & $(1.62\pm0.05)\times10^{-1}$ & $(2.89\pm0.09)\times10^{-1}$ & \\
1.075 & $(3.15\pm0.15)\times10^{-2}$ & $(7.47\pm0.33)\times10^{-2}$ & $(1.41\pm0.06)\times10^{-1}$ & $(2.48\pm0.10)\times10^{-1}$ & \\
1.125 & $(2.68\pm0.14)\times10^{-2}$ & $(6.31\pm0.31)\times10^{-2}$ & $(1.20\pm0.05)\times10^{-1}$ & $(2.21\pm0.10)\times10^{-1}$ & \\ \hline
$\pt$ & 30-40\% & 20-30\% & 10-20\% & 5-10\% & 0-5\% \\ \hline
0.375 & $\,\,1.26\pm0.02$ & $\,\,1.70\pm0.02$ & $\,\,2.17\pm0.02$ & $\,\,2.72\pm0.03$ & $\,\,3.11\pm0.04$ \\
0.425 & $\,\,1.19\pm0.01$ & $\,\,1.64\pm0.02$ & $\,\,2.12\pm0.02$ & $\,\,2.62\pm0.03$ & $\,\,3.04\pm0.04$ \\
0.475 & $\,\,1.16\pm0.01$ & $\,\,1.57\pm0.02$ & $\,\,2.07\pm0.02$ & $\,\,2.60\pm0.03$ & $\,\,2.98\pm0.03$ \\
0.525 & $\,\,1.11\pm0.01$ & $\,\,1.53\pm0.02$ & $\,\,2.05\pm0.02$ & $\,\,2.49\pm0.03$ & $\,\,2.92\pm0.03$ \\
0.575 & $\,\,1.05\pm0.01$ & $\,\,1.45\pm0.02$ & $\,\,1.96\pm0.02$ & $\,\,2.43\pm0.03$ & $\,\,2.87\pm0.03$ \\
0.625 & $(9.79\pm0.21)\times10^{-1}$ & $\,\,1.37\pm0.03$ & $\,\,1.86\pm0.04$ & $\,\,2.35\pm0.05$ & $\,\,2.75\pm0.06$ \\
0.675 & $(9.20\pm0.19)\times10^{-1}$ & $\,\,1.29\pm0.03$ & $\,\,1.77\pm0.04$ & $\,\,2.23\pm0.05$ & $\,\,2.63\pm0.05$ \\
0.725 & $(8.36\pm0.18)\times10^{-1}$ & $\,\,1.20\pm0.02$ & $\,\,1.65\pm0.03$ & $\,\,2.09\pm0.04$ & $\,\,2.50\pm0.05$ \\
0.775 & $(7.77\pm0.16)\times10^{-1}$ & $\,\,1.10\pm0.02$ & $\,\,1.53\pm0.03$ & $\,\,1.96\pm0.04$ & $\,\,2.33\pm0.05$ \\
0.825 & $(7.12\pm0.15)\times10^{-1}$ & $\,\,1.05\pm0.02$ & $\,\,1.45\pm0.03$ & $\,\,1.89\pm0.04$ & $\,\,2.31\pm0.05$ \\
0.875 & $(6.76\pm0.21)\times10^{-1}$ & $(9.89\pm0.30)\times10^{-1}$ & $\,\,1.39\pm0.04$ & $\,\,1.80\pm0.06$ & $\,\,2.07\pm0.06$ \\
0.925 & $(5.98\pm0.18)\times10^{-1}$ & $(8.74\pm0.27)\times10^{-1}$ & $\,\,1.24\pm0.04$ & $\,\,1.65\pm0.05$ & $\,\,1.89\pm0.06$ \\
0.975 & $(5.25\pm0.16)\times10^{-1}$ & $(7.85\pm0.24)\times10^{-1}$ & $\,\,1.14\pm0.03$ & $\,\,1.47\pm0.05$ & $\,\,1.78\pm0.05$ \\
1.025 & $(4.68\pm0.15)\times10^{-1}$ & $(6.97\pm0.22)\times10^{-1}$ & $(9.97\pm0.31)\times10^{-1}$ & $\,\,1.32\pm0.04$ & $\,\,1.62\pm0.05$ \\
1.075 & $(4.11\pm0.17)\times10^{-1}$ & $(6.32\pm0.26)\times10^{-1}$ & $(9.37\pm0.38)\times10^{-1}$ & $\,\,1.23\pm0.05$ & $\,\,1.51\pm0.06$ \\
1.125 & $(3.70\pm0.15)\times10^{-1}$ & $(5.77\pm0.24)\times10^{-1}$ & $(8.62\pm0.35)\times10^{-1}$ & $\,\,1.15\pm0.05$ & $\,\,1.36\pm0.05$ \\
\end{tabular}
\begin{tabular}{llllll}
$\pt$ & 70-80\% & 60-70\% & 50-60\% & 40-50\% & \\ \hline
0.425 & $(2.66\pm0.04)\times10^{-1}$ & $(5.28\pm0.06)\times10^{-1}$ & $(9.21\pm0.10)\times10^{-1}$ & $\,\,1.43\pm0.02$ & \\
0.475 & $(2.45\pm0.03)\times10^{-1}$ & $(5.25\pm0.06)\times10^{-1}$ & $(9.27\pm0.11)\times10^{-1}$ & $\,\,1.43\pm0.02$ & \\
0.525 & $(2.21\pm0.03)\times10^{-1}$ & $(4.95\pm0.06)\times10^{-1}$ & $(8.87\pm0.10)\times10^{-1}$ & $\,\,1.38\pm0.02$ & \\
0.575 & $(2.12\pm0.03)\times10^{-1}$ & $(4.69\pm0.06)\times10^{-1}$ & $(8.26\pm0.10)\times10^{-1}$ & $\,\,1.32\pm0.01$ & \\
0.625 & $(1.92\pm0.04)\times10^{-1}$ & $(4.17\pm0.09)\times10^{-1}$ & $(7.89\pm0.16)\times10^{-1}$ & $\,\,1.26\pm0.03$ & \\
0.675 & $(1.70\pm0.04)\times10^{-1}$ & $(3.90\pm0.08)\times10^{-1}$ & $(7.13\pm0.15)\times10^{-1}$ & $\,\,1.17\pm0.02$ & \\
0.725 & $(1.56\pm0.04)\times10^{-1}$ & $(3.39\pm0.07)\times10^{-1}$ & $(6.45\pm0.14)\times10^{-1}$ & $\,\,1.07\pm0.02$ & \\
0.775 & $(1.30\pm0.03)\times10^{-1}$ & $(3.03\pm0.07)\times10^{-1}$ & $(5.85\pm0.12)\times10^{-1}$ & $(9.65\pm0.20)\times10^{-1}$ & \\
0.825 & $(1.15\pm0.03)\times10^{-1}$ & $(2.72\pm0.06)\times10^{-1}$ & $(5.14\pm0.11)\times10^{-1}$ & $(8.71\pm0.18)\times10^{-1}$ & \\
0.875 & $(9.48\pm0.32)\times10^{-2}$ & $(2.21\pm0.07)\times10^{-1}$ & $(4.33\pm0.13)\times10^{-1}$ & $(7.55\pm0.23)\times10^{-1}$ & \\
0.925 & $(8.13\pm0.28)\times10^{-2}$ & $(1.95\pm0.06)\times10^{-1}$ & $(3.84\pm0.12)\times10^{-1}$ & $(6.71\pm0.21)\times10^{-1}$ & \\
0.975 & $(6.67\pm0.23)\times10^{-2}$ & $(1.69\pm0.05)\times10^{-1}$ & $(3.39\pm0.11)\times10^{-1}$ & $(5.94\pm0.18)\times10^{-1}$ & \\
1.025 & $(6.17\pm0.22)\times10^{-2}$ & $(1.47\pm0.05)\times10^{-1}$ & $(2.96\pm0.09)\times10^{-1}$ & $(5.23\pm0.16)\times10^{-1}$ & \\
1.075 & $(5.11\pm0.23)\times10^{-2}$ & $(1.24\pm0.05)\times10^{-1}$ & $(2.57\pm0.11)\times10^{-1}$ & $(4.62\pm0.19)\times10^{-1}$ & \\
1.125 & $(4.24\pm0.20)\times10^{-2}$ & $(1.05\pm0.05)\times10^{-1}$ & $(2.25\pm0.09)\times10^{-1}$ & $(4.05\pm0.17)\times10^{-1}$ & \\ \hline
$\pt$ & 30-40\% & 20-30\% & 10-20\% & 5-10\% & 0-5\% \\ \hline
0.425 & $\,\,2.14\pm0.02$ & $\,\,2.98\pm0.03$ & $\,\,4.22\pm0.04$ & $\,\,5.35\pm0.06$ & $\,\,6.47\pm0.07$ \\
0.475 & $\,\,2.10\pm0.02$ & $\,\,3.00\pm0.03$ & $\,\,4.20\pm0.04$ & $\,\,5.37\pm0.06$ & $\,\,6.50\pm0.07$ \\
0.525 & $\,\,2.07\pm0.02$ & $\,\,2.99\pm0.03$ & $\,\,4.16\pm0.04$ & $\,\,5.38\pm0.06$ & $\,\,6.44\pm0.07$ \\
0.575 & $\,\,2.03\pm0.02$ & $\,\,2.89\pm0.03$ & $\,\,4.08\pm0.04$ & $\,\,5.27\pm0.06$ & $\,\,6.38\pm0.07$ \\
0.625 & $\,\,1.90\pm0.04$ & $\,\,2.78\pm0.06$ & $\,\,3.93\pm0.08$ & $\,\,5.05\pm0.10$ & $\,\,6.09\pm0.12$ \\
0.675 & $\,\,1.78\pm0.04$ & $\,\,2.62\pm0.05$ & $\,\,3.75\pm0.08$ & $\,\,4.80\pm0.10$ & $\,\,5.84\pm0.12$ \\
0.725 & $\,\,1.66\pm0.03$ & $\,\,2.44\pm0.05$ & $\,\,3.49\pm0.07$ & $\,\,4.52\pm0.09$ & $\,\,5.49\pm0.11$ \\
0.775 & $\,\,1.51\pm0.03$ & $\,\,2.25\pm0.05$ & $\,\,3.24\pm0.07$ & $\,\,4.21\pm0.09$ & $\,\,5.11\pm0.10$ \\
0.825 & $\,\,1.37\pm0.03$ & $\,\,1.92\pm0.04$ & $\,\,3.01\pm0.06$ & $\,\,3.90\pm0.08$ & $\,\,4.80\pm0.10$ \\
0.875 & $\,\,1.21\pm0.04$ & $\,\,1.74\pm0.05$ & $\,\,2.69\pm0.08$ & $\,\,3.45\pm0.10$ & $\,\,4.29\pm0.13$ \\
0.925 & $\,\,1.09\pm0.03$ & $\,\,1.59\pm0.05$ & $\,\,2.43\pm0.07$ & $\,\,3.18\pm0.10$ & $\,\,3.90\pm0.12$ \\
0.975 & $(9.63\pm0.29)\times10^{-1}$ & $\,\,1.44\pm0.04$ & $\,\,2.20\pm0.07$ & $\,\,2.93\pm0.09$ & $\,\,3.60\pm0.11$ \\
1.025 & $(8.63\pm0.26)\times10^{-1}$ & $\,\,1.32\pm0.04$ & $\,\,1.98\pm0.06$ & $\,\,2.66\pm0.08$ & $\,\,3.27\pm0.10$ \\
1.075 & $(7.73\pm0.31)\times10^{-1}$ & $\,\,1.17\pm0.05$ & $\,\,1.81\pm0.07$ & $\,\,2.41\pm0.10$ & $\,\,3.00\pm0.12$ \\
1.125 & $(6.85\pm0.27)\times10^{-1}$ & $\,\,1.07\pm0.04$ & $\,\,1.63\pm0.07$ & $\,\,2.18\pm0.09$ & $\,\,2.69\pm0.11$ \\
\end{tabular}
\begin{tabular}{lllll}
$\pt$ & 58-85\% & 45-58\% & 34-45\% & 26-34\% \\ \hline
0.225 & $(2.34\pm0.08)\times10^{1}$ & $(5.88\pm0.16)\times10^{1}$ & $(9.56\pm0.27)\times10^{1}$ & $(1.45\pm0.04)\times10^{2}$ \\
0.275 & $(1.73\pm0.05)\times10^{1}$ & $(4.52\pm0.12)\times10^{1}$ & $(7.46\pm0.18)\times10^{1}$ & $(1.05\pm0.03)\times10^{2}$ \\
0.325 & $(1.28\pm0.03)\times10^{1}$ & $(3.37\pm0.07)\times10^{1}$ & $(5.56\pm0.10)\times10^{1}$ & $(7.98\pm0.14)\times10^{1}$ \\
0.375 & $\,\,9.11\pm0.21$ & $(2.53\pm0.05)\times10^{1}$ & $(4.13\pm0.08)\times10^{1}$ & $(6.01\pm0.11)\times10^{1}$ \\
0.425 & $\,\,6.92\pm0.17$ & $(1.85\pm0.04)\times10^{1}$ & $(3.22\pm0.06)\times10^{1}$ & $(4.73\pm0.09)\times10^{1}$ \\
0.475 & $\,\,5.49\pm0.14$ & $(1.39\pm0.03)\times10^{1}$ & $(2.37\pm0.05)\times10^{1}$ & $(3.45\pm0.07)\times10^{1}$ \\
0.525 & $\,\,3.88\pm0.11$ & $(1.10\pm0.03)\times10^{1}$ & $(1.90\pm0.04)\times10^{1}$ & $(2.77\pm0.07)\times10^{1}$ \\
0.575 & $\,\,3.09\pm0.11$ & $\,\,8.54\pm0.29$ & $(1.43\pm0.05)\times10^{1}$ & $(2.09\pm0.07)\times10^{1}$ \\
0.625 & $\,\,2.32\pm0.09$ & $\,\,6.76\pm0.24$ & $(1.13\pm0.04)\times10^{1}$ & $(1.73\pm0.06)\times10^{1}$ \\
0.675 & $\,\,1.86\pm0.07$ & $\,\,4.92\pm0.18$ & $\,\,8.56\pm0.24$ & $(1.29\pm0.04)\times10^{1}$ \\ \hline
$\pt$ & 18-26\% & 11-18\% & 6-11\% & 0-6\% \\ \hline
0.225 & $(1.90\pm0.05)\times10^{2}$ & $(2.55\pm0.06)\times10^{2}$ & $(3.11\pm0.08)\times10^{2}$ & $(3.71\pm0.08)\times10^{2}$ \\
0.275 & $(1.42\pm0.03)\times10^{2}$ & $(1.89\pm0.04)\times10^{2}$ & $(2.25\pm0.07)\times10^{2}$ & $(2.77\pm0.06)\times10^{2}$ \\
0.325 & $(1.09\pm0.02)\times10^{2}$ & $(1.43\pm0.02)\times10^{2}$ & $(1.75\pm0.03)\times10^{2}$ & $(2.13\pm0.02)\times10^{2}$ \\
0.375 & $(8.16\pm0.14)\times10^{1}$ & $(1.09\pm0.02)\times10^{2}$ & $(1.35\pm0.03)\times10^{2}$ & $(1.62\pm0.02)\times10^{2}$ \\
0.425 & $(6.38\pm0.11)\times10^{1}$ & $(8.15\pm0.14)\times10^{1}$ & $(1.00\pm0.02)\times10^{2}$ & $(1.24\pm0.01)\times10^{2}$ \\
0.475 & $(4.80\pm0.09)\times10^{1}$ & $(6.56\pm0.11)\times10^{1}$ & $(7.96\pm0.16)\times10^{1}$ & $(9.76\pm0.11)\times10^{1}$ \\
0.525 & $(3.69\pm0.08)\times10^{1}$ & $(5.04\pm0.11)\times10^{1}$ & $(6.22\pm0.16)\times10^{1}$ & $(7.57\pm0.15)\times10^{1}$ \\
0.575 & $(2.97\pm0.09)\times10^{1}$ & $(3.74\pm0.12)\times10^{1}$ & $(4.80\pm0.17)\times10^{1}$ & $(5.95\pm0.18)\times10^{1}$ \\
0.625 & $(2.28\pm0.07)\times10^{1}$ & $(3.10\pm0.10)\times10^{1}$ & $(3.84\pm0.14)\times10^{1}$ & $(4.66\pm0.14)\times10^{1}$ \\
0.675 & $(1.77\pm0.04)\times10^{1}$ & $(2.47\pm0.06)\times10^{1}$ & $(2.85\pm0.09)\times10^{1}$ & $(3.76\pm0.04)\times10^{1}$ \\
\end{tabular}
\begin{tabular}{lllll}
$\pt$ & 58-85\% & 45-58\% & 34-45\% & 26-34\% \\ \hline
0.225 & $(2.31\pm0.07)\times10^{1}$ & $(5.96\pm0.18)\times10^{1}$ & $(9.82\pm0.27)\times10^{1}$ & $(1.44\pm0.04)\times10^{2}$ \\
0.275 & $(1.75\pm0.05)\times10^{1}$ & $(4.43\pm0.12)\times10^{1}$ & $(7.60\pm0.18)\times10^{1}$ & $(1.05\pm0.03)\times10^{2}$ \\
0.325 & $(1.29\pm0.03)\times10^{1}$ & $(3.35\pm0.06)\times10^{1}$ & $(5.66\pm0.10)\times10^{1}$ & $(7.82\pm0.14)\times10^{1}$ \\
0.375 & $\,\,9.76\pm0.22$ & $(2.60\pm0.05)\times10^{1}$ & $(4.21\pm0.08)\times10^{1}$ & $(6.06\pm0.11)\times10^{1}$ \\
0.425 & $\,\,6.97\pm0.17$ & $(1.85\pm0.04)\times10^{1}$ & $(3.14\pm0.06)\times10^{1}$ & $(4.57\pm0.09)\times10^{1}$ \\
0.475 & $\,\,5.01\pm0.14$ & $(1.39\pm0.03)\times10^{1}$ & $(2.40\pm0.05)\times10^{1}$ & $(3.68\pm0.07)\times10^{1}$ \\
0.525 & $\,\,4.04\pm0.12$ & $(1.07\pm0.03)\times10^{1}$ & $(1.92\pm0.05)\times10^{1}$ & $(2.68\pm0.06)\times10^{1}$ \\
0.575 & $\,\,2.86\pm0.11$ & $\,\,8.37\pm0.28$ & $(1.47\pm0.05)\times10^{1}$ & $(2.15\pm0.07)\times10^{1}$ \\
0.625 & $\,\,2.39\pm0.09$ & $\,\,6.38\pm0.23$ & $(1.12\pm0.04)\times10^{1}$ & $(1.65\pm0.06)\times10^{1}$ \\
0.675 & $\,\,1.88\pm0.07$ & $\,\,4.87\pm0.18$ & $\,\,8.82\pm0.23$ & $(1.29\pm0.04)\times10^{1}$ \\ \hline
$\pt$ & 18-26\% & 11-18\% & 6-11\% & 0-6\% \\ \hline
0.225 & $(1.85\pm0.05)\times10^{2}$ & $(2.49\pm0.06)\times10^{2}$ & $(3.01\pm0.09)\times10^{2}$ & $(3.63\pm0.08)\times10^{2}$ \\
0.275 & $(1.43\pm0.03)\times10^{2}$ & $(1.86\pm0.04)\times10^{2}$ & $(2.27\pm0.06)\times10^{2}$ & $(2.75\pm0.06)\times10^{2}$ \\
0.325 & $(1.08\pm0.02)\times10^{2}$ & $(1.41\pm0.02)\times10^{2}$ & $(1.80\pm0.03)\times10^{2}$ & $(2.10\pm0.02)\times10^{2}$ \\
0.375 & $(8.25\pm0.14)\times10^{1}$ & $(1.11\pm0.02)\times10^{2}$ & $(1.31\pm0.03)\times10^{2}$ & $(1.60\pm0.02)\times10^{2}$ \\
0.425 & $(6.26\pm0.11)\times10^{1}$ & $(8.31\pm0.15)\times10^{1}$ & $(9.76\pm0.23)\times10^{1}$ & $(1.25\pm0.01)\times10^{2}$ \\
0.475 & $(4.89\pm0.09)\times10^{1}$ & $(6.39\pm0.11)\times10^{1}$ & $(7.94\pm0.16)\times10^{1}$ & $(9.70\pm0.11)\times10^{1}$ \\
0.525 & $(3.71\pm0.09)\times10^{1}$ & $(5.03\pm0.11)\times10^{1}$ & $(6.29\pm0.17)\times10^{1}$ & $(7.67\pm0.15)\times10^{1}$ \\
0.575 & $(2.90\pm0.09)\times10^{1}$ & $(3.90\pm0.12)\times10^{1}$ & $(4.71\pm0.17)\times10^{1}$ & $(5.94\pm0.18)\times10^{1}$ \\
0.625 & $(2.29\pm0.08)\times10^{1}$ & $(3.14\pm0.10)\times10^{1}$ & $(3.83\pm0.14)\times10^{1}$ & $(4.71\pm0.14)\times10^{1}$ \\
0.675 & $(1.77\pm0.05)\times10^{1}$ & $(2.44\pm0.06)\times10^{1}$ & $(2.98\pm0.11)\times10^{1}$ & $(3.69\pm0.04)\times10^{1}$ \\
\end{tabular}
\begin{tabular}{lllll}
$\pt$ & 58-85\% & 45-58\% & 34-45\% & 26-34\% \\ \hline
0.175 & $\,\,1.93\pm0.25$ & $\,\,3.78\pm0.50$ & $\,\,7.13\pm0.79$ & $(1.12\pm0.13)\times10^{1}$ \\
0.225 & $\,\,2.03\pm0.18$ & $\,\,4.24\pm0.56$ & $\,\,7.42\pm0.61$ & $(1.08\pm0.09)\times10^{1}$ \\
0.275 & $\,\,1.45\pm0.13$ & $\,\,4.09\pm0.33$ & $\,\,6.52\pm0.50$ & $\,\,9.93\pm0.71$ \\
0.325 & $\,\,1.48\pm0.12$ & $\,\,3.91\pm0.30$ & $\,\,6.09\pm0.42$ & $\,\,7.85\pm0.54$ \\
0.375 & $\,\,1.30\pm0.10$ & $\,\,3.26\pm0.23$ & $\,\,5.46\pm0.36$ & $\,\,7.61\pm0.51$ \\
0.425 & $\,\,1.09\pm0.09$ & $\,\,2.89\pm0.21$ & $\,\,4.58\pm0.32$ & $\,\,6.34\pm0.43$ \\
0.475 & $(8.70\pm0.69)\times10^{-1}$ & $\,\,2.42\pm0.18$ & $\,\,4.49\pm0.32$ & $\,\,6.40\pm0.42$ \\
0.525 & $(7.72\pm0.91)\times10^{-1}$ & $\,\,1.98\pm0.26$ & $\,\,3.64\pm0.54$ & $\,\,5.32\pm0.58$ \\
0.575 & $(6.83\pm0.81)\times10^{-1}$ & $\,\,2.24\pm0.29$ & $\,\,3.38\pm0.38$ & $\,\,4.58\pm0.51$ \\
0.625 & $(6.56\pm0.80)\times10^{-1}$ & $\,\,1.77\pm0.24$ & $\,\,2.72\pm0.32$ & $\,\,4.08\pm0.47$ \\
0.675 & $(5.28\pm0.73)\times10^{-1}$ & $\,\,1.17\pm0.18$ & $\,\,2.74\pm0.35$ & $\,\,3.08\pm0.43$ \\
0.725 & $(4.64\pm1.08)\times10^{-1}$ & $\,\,1.34\pm0.20$ & $\,\,1.93\pm0.37$ & $\,\,2.78\pm0.43$ \\
0.775 & $(2.95\pm1.45)\times10^{-1}$ & $(6.56\pm2.20)\times10^{-1}$ & $(9.90\pm3.54)\times10^{-1}$ & $\,\,2.32\pm0.52$ \\ \hline
$\pt$ & 18-26\% & 11-18\% & 6-11\% & 0-6\% \\ \hline
0.175 & $(1.17\pm0.13)\times10^{1}$ & $(1.61\pm0.17)\times10^{1}$ & $(2.27\pm0.14)\times10^{1}$ & $(2.68\pm0.16)\times10^{1}$ \\
0.225 & $(1.23\pm0.10)\times10^{1}$ & $(1.70\pm0.13)\times10^{1}$ & $(2.25\pm0.13)\times10^{1}$ & $(2.75\pm0.15)\times10^{1}$ \\
0.275 & $(1.26\pm0.09)\times10^{1}$ & $(1.55\pm0.11)\times10^{1}$ & $(1.91\pm0.11)\times10^{1}$ & $(2.37\pm0.13)\times10^{1}$ \\
0.325 & $(1.07\pm0.07)\times10^{1}$ & $(1.42\pm0.09)\times10^{1}$ & $(1.71\pm0.09)\times10^{1}$ & $(2.20\pm0.12)\times10^{1}$ \\
0.375 & $(1.03\pm0.07)\times10^{1}$ & $(1.31\pm0.09)\times10^{1}$ & $(1.60\pm0.09)\times10^{1}$ & $(2.01\pm0.10)\times10^{1}$ \\
0.425 & $\,\,9.22\pm0.62$ & $(1.12\pm0.07)\times10^{1}$ & $(1.50\pm0.08)\times10^{1}$ & $(1.85\pm0.10)\times10^{1}$ \\
0.475 & $\,\,8.28\pm0.56$ & $(1.04\pm0.07)\times10^{1}$ & $(1.39\pm0.07)\times10^{1}$ & $(1.69\pm0.09)\times10^{1}$ \\
0.525 & $\,\,6.93\pm0.63$ & $\,\,8.65\pm0.94$ & $(1.19\pm0.14)\times10^{1}$ & $(1.48\pm0.15)\times10^{1}$ \\
0.575 & $\,\,6.78\pm1.06$ & $\,\,8.52\pm1.33$ & $\,\,9.81\pm1.51$ & $(1.30\pm0.13)\times10^{1}$ \\
0.625 & $\,\,6.00\pm0.95$ & $\,\,8.13\pm1.29$ & $\,\,8.89\pm0.92$ & $(1.10\pm0.11)\times10^{1}$ \\
0.675 & $\,\,5.29\pm0.89$ & $\,\,5.77\pm0.98$ & $\,\,8.00\pm0.86$ & $\,\,8.86\pm0.93$ \\
0.725 & $\,\,3.74\pm0.57$ & $\,\,5.69\pm0.98$ & $\,\,6.83\pm0.79$ & $\,\,8.30\pm0.93$ \\
0.775 & $\,\,3.51\pm0.68$ & $\,\,4.43\pm0.77$ & $\,\,4.36\pm1.03$ & $\,\,6.78\pm0.90$ \\
\end{tabular}
\begin{tabular}{lllll}
$\pt$ & 58-85\% & 45-58\% & 34-45\% & 26-34\% \\ \hline
0.175 & $\,\,1.58\pm0.22$ & $\,\,6.26\pm0.70$ & $\,\,7.02\pm0.79$ & $(1.19\pm0.12)\times10^{1}$ \\
0.225 & $\,\,2.14\pm0.20$ & $\,\,5.56\pm0.46$ & $\,\,8.18\pm0.63$ & $\,\,9.21\pm0.74$ \\
0.275 & $\,\,1.90\pm0.15$ & $\,\,4.91\pm0.37$ & $\,\,7.00\pm0.49$ & $\,\,9.27\pm0.69$ \\
0.325 & $\,\,1.38\pm0.11$ & $\,\,3.82\pm0.28$ & $\,\,6.37\pm0.42$ & $\,\,9.31\pm0.62$ \\
0.375 & $\,\,1.32\pm0.10$ & $\,\,3.69\pm0.26$ & $\,\,5.70\pm0.38$ & $\,\,8.65\pm0.55$ \\
0.425 & $\,\,1.06\pm0.09$ & $\,\,3.23\pm0.22$ & $\,\,5.47\pm0.37$ & $\,\,6.99\pm0.46$ \\
0.475 & $(9.09\pm0.72)\times10^{-1}$ & $\,\,2.88\pm0.22$ & $\,\,4.55\pm0.33$ & $\,\,6.13\pm0.40$ \\
0.525 & $(9.23\pm1.06)\times10^{-1}$ & $\,\,2.49\pm0.28$ & $\,\,3.77\pm0.41$ & $\,\,5.61\pm0.61$ \\
0.575 & $(7.45\pm0.88)\times10^{-1}$ & $\,\,2.29\pm0.26$ & $\,\,3.91\pm0.43$ & $\,\,5.51\pm0.60$ \\
0.625 & $(5.90\pm0.79)\times10^{-1}$ & $\,\,1.98\pm0.24$ & $\,\,3.23\pm0.36$ & $\,\,4.73\pm0.54$ \\
0.675 & $(6.55\pm0.90)\times10^{-1}$ & $\,\,1.80\pm0.28$ & $\,\,3.09\pm0.38$ & $\,\,4.97\pm0.81$ \\
0.725 & $(4.52\pm0.87)\times10^{-1}$ & $\,\,1.23\pm0.31$ & $\,\,2.03\pm0.31$ & $\,\,3.45\pm0.57$ \\
0.775 & $(2.83\pm0.92)\times10^{-1}$ & $(8.81\pm2.61)\times10^{-1}$ & $\,\,2.15\pm0.40$ & $\,\,2.55\pm0.54$ \\ \hline
$\pt$ & 18-26\% & 11-18\% & 6-11\% & 0-6\% \\ \hline
0.175 & $(1.47\pm0.14)\times10^{1}$ & $(1.82\pm0.18)\times10^{1}$ & $(2.26\pm0.14)\times10^{1}$ & $(2.99\pm0.17)\times10^{1}$ \\
0.225 & $(1.60\pm0.12)\times10^{1}$ & $(1.89\pm0.14)\times10^{1}$ & $(2.36\pm0.13)\times10^{1}$ & $(3.02\pm0.16)\times10^{1}$ \\
0.275 & $(1.27\pm0.09)\times10^{1}$ & $(1.74\pm0.12)\times10^{1}$ & $(2.16\pm0.12)\times10^{1}$ & $(2.58\pm0.14)\times10^{1}$ \\
0.325 & $(1.27\pm0.08)\times10^{1}$ & $(1.51\pm0.10)\times10^{1}$ & $(1.92\pm0.10)\times10^{1}$ & $(2.45\pm0.13)\times10^{1}$ \\
0.375 & $(1.03\pm0.07)\times10^{1}$ & $(1.37\pm0.09)\times10^{1}$ & $(1.76\pm0.09)\times10^{1}$ & $(2.19\pm0.11)\times10^{1}$ \\
0.425 & $(1.01\pm0.06)\times10^{1}$ & $(1.34\pm0.09)\times10^{1}$ & $(1.56\pm0.08)\times10^{1}$ & $(1.99\pm0.10)\times10^{1}$ \\
0.475 & $\,\,8.13\pm0.53$ & $(1.14\pm0.07)\times10^{1}$ & $(1.38\pm0.07)\times10^{1}$ & $(1.78\pm0.09)\times10^{1}$ \\
0.525 & $\,\,7.36\pm0.79$ & $(1.04\pm0.11)\times10^{1}$ & $(1.22\pm0.12)\times10^{1}$ & $(1.57\pm0.16)\times10^{1}$ \\
0.575 & $\,\,7.34\pm0.80$ & $\,\,8.15\pm0.89$ & $(1.06\pm0.16)\times10^{1}$ & $(1.43\pm0.14)\times10^{1}$ \\
0.625 & $\,\,6.17\pm0.71$ & $\,\,8.13\pm0.91$ & $\,\,9.93\pm1.02$ & $(1.23\pm0.13)\times10^{1}$ \\
0.675 & $\,\,6.05\pm0.76$ & $\,\,7.18\pm0.94$ & $\,\,8.74\pm0.94$ & $\,\,9.78\pm1.02$ \\
0.725 & $\,\,5.06\pm0.84$ & $\,\,5.43\pm0.82$ & $\,\,7.61\pm0.87$ & $\,\,9.10\pm1.01$ \\
0.775 & $\,\,2.59\pm0.92$ & $\,\,4.60\pm1.14$ & $\,\,5.48\pm0.79$ & $\,\,6.28\pm0.84$ \\
\end{tabular}
\begin{tabular}{lllll}
$\pt$ & 58-85\% & 45-58\% & 34-45\% & 26-34\% \\ \hline
0.375 & $(5.05\pm0.29)\times10^{-1}$ & $\,\,1.14\pm0.06$ & $\,\,1.62\pm0.09$ & $\,\,2.01\pm0.11$ \\
0.425 & $(4.84\pm0.20)\times10^{-1}$ & $\,\,1.02\pm0.04$ & $\,\,1.56\pm0.06$ & $\,\,1.99\pm0.07$ \\
0.475 & $(4.37\pm0.13)\times10^{-1}$ & $\,\,1.00\pm0.03$ & $\,\,1.53\pm0.04$ & $\,\,1.98\pm0.05$ \\
0.525 & $(4.02\pm0.12)\times10^{-1}$ & $(9.70\pm0.26)\times10^{-1}$ & $\,\,1.42\pm0.04$ & $\,\,1.93\pm0.05$ \\
0.575 & $(3.61\pm0.11)\times10^{-1}$ & $(8.84\pm0.23)\times10^{-1}$ & $\,\,1.32\pm0.03$ & $\,\,1.77\pm0.04$ \\
0.625 & $(3.37\pm0.10)\times10^{-1}$ & $(8.13\pm0.22)\times10^{-1}$ & $\,\,1.24\pm0.03$ & $\,\,1.72\pm0.04$ \\
0.675 & $(3.24\pm0.09)\times10^{-1}$ & $(7.62\pm0.20)\times10^{-1}$ & $\,\,1.18\pm0.03$ & $\,\,1.64\pm0.04$ \\
0.725 & $(2.71\pm0.08)\times10^{-1}$ & $(6.52\pm0.17)\times10^{-1}$ & $\,\,1.10\pm0.03$ & $\,\,1.49\pm0.03$ \\
0.775 & $(2.36\pm0.07)\times10^{-1}$ & $(6.37\pm0.17)\times10^{-1}$ & $\,\,1.02\pm0.02$ & $\,\,1.36\pm0.03$ \\
0.825 & $(2.12\pm0.07)\times10^{-1}$ & $(5.93\pm0.16)\times10^{-1}$ & $(9.12\pm0.22)\times10^{-1}$ & $\,\,1.29\pm0.03$ \\
0.875 & $(1.95\pm0.06)\times10^{-1}$ & $(5.08\pm0.14)\times10^{-1}$ & $(8.02\pm0.20)\times10^{-1}$ & $\,\,1.21\pm0.03$ \\
0.925 & $(1.61\pm0.05)\times10^{-1}$ & $(4.36\pm0.12)\times10^{-1}$ & $(7.40\pm0.19)\times10^{-1}$ & $\,\,1.13\pm0.03$ \\
0.975 & $(1.45\pm0.05)\times10^{-1}$ & $(3.92\pm0.11)\times10^{-1}$ & $(6.69\pm0.17)\times10^{-1}$ & $(9.31\pm0.23)\times10^{-1}$ \\ \hline
$\pt$ & 18-26\% & 11-18\% & 6-11\% & 0-6\% \\ \hline
0.375 & $\,\,2.56\pm0.13$ & $\,\,3.05\pm0.15$ & $\,\,3.54\pm0.12$ & $\,\,4.24\pm0.13$ \\
0.425 & $\,\,2.62\pm0.09$ & $\,\,3.06\pm0.11$ & $\,\,3.49\pm0.07$ & $\,\,4.25\pm0.08$ \\
0.475 & $\,\,2.41\pm0.06$ & $\,\,2.94\pm0.07$ & $\,\,3.45\pm0.04$ & $\,\,4.14\pm0.04$ \\
0.525 & $\,\,2.49\pm0.06$ & $\,\,2.88\pm0.06$ & $\,\,3.37\pm0.03$ & $\,\,4.08\pm0.03$ \\
0.575 & $\,\,2.39\pm0.05$ & $\,\,2.78\pm0.06$ & $\,\,3.29\pm0.03$ & $\,\,3.92\pm0.03$ \\
0.625 & $\,\,2.12\pm0.05$ & $\,\,2.74\pm0.06$ & $\,\,3.16\pm0.03$ & $\,\,3.84\pm0.03$ \\
0.675 & $\,\,2.05\pm0.05$ & $\,\,2.56\pm0.05$ & $\,\,3.04\pm0.03$ & $\,\,3.67\pm0.03$ \\
0.725 & $\,\,1.92\pm0.04$ & $\,\,2.42\pm0.05$ & $\,\,2.88\pm0.03$ & $\,\,3.49\pm0.03$ \\
0.775 & $\,\,1.78\pm0.04$ & $\,\,2.17\pm0.05$ & $\,\,2.76\pm0.03$ & $\,\,3.31\pm0.03$ \\
0.825 & $\,\,1.63\pm0.04$ & $\,\,2.07\pm0.04$ & $\,\,2.54\pm0.03$ & $\,\,3.09\pm0.03$ \\
0.875 & $\,\,1.50\pm0.03$ & $\,\,1.85\pm0.04$ & $\,\,2.31\pm0.02$ & $\,\,2.89\pm0.02$ \\
0.925 & $\,\,1.38\pm0.03$ & $\,\,1.77\pm0.04$ & $\,\,2.15\pm0.02$ & $\,\,2.72\pm0.02$ \\
0.975 & $\,\,1.33\pm0.03$ & $\,\,1.60\pm0.04$ & $\,\,2.00\pm0.02$ & $\,\,2.50\pm0.02$ \\
\end{tabular}
\begin{tabular}{lllll}
$\pt$ & 58-85\% & 45-58\% & 34-45\% & 26-34\% \\ \hline
0.375 & $(6.40\pm0.66)\times10^{-1}$ & $\,\,1.46\pm0.15$ & $\,\,2.19\pm0.22$ & $\,\,2.78\pm0.28$ \\
0.425 & $(5.99\pm0.47)\times10^{-1}$ & $\,\,1.45\pm0.11$ & $\,\,2.07\pm0.16$ & $\,\,2.74\pm0.21$ \\
0.475 & $(5.54\pm0.32)\times10^{-1}$ & $\,\,1.34\pm0.07$ & $\,\,1.81\pm0.10$ & $\,\,2.59\pm0.14$ \\
0.525 & $(5.12\pm0.24)\times10^{-1}$ & $\,\,1.25\pm0.05$ & $\,\,1.87\pm0.08$ & $\,\,2.54\pm0.10$ \\
0.575 & $(4.50\pm0.21)\times10^{-1}$ & $\,\,1.19\pm0.05$ & $\,\,1.82\pm0.07$ & $\,\,2.44\pm0.10$ \\
0.625 & $(4.61\pm0.16)\times10^{-1}$ & $\,\,1.05\pm0.03$ & $\,\,1.65\pm0.05$ & $\,\,2.27\pm0.07$ \\
0.675 & $(3.72\pm0.13)\times10^{-1}$ & $(9.52\pm0.31)\times10^{-1}$ & $\,\,1.57\pm0.05$ & $\,\,2.24\pm0.06$ \\
0.725 & $(3.51\pm0.12)\times10^{-1}$ & $(9.17\pm0.30)\times10^{-1}$ & $\,\,1.47\pm0.04$ & $\,\,2.03\pm0.06$ \\
0.775 & $(3.09\pm0.08)\times10^{-1}$ & $(8.34\pm0.19)\times10^{-1}$ & $\,\,1.38\pm0.03$ & $\,\,1.90\pm0.04$ \\
0.825 & $(2.79\pm0.08)\times10^{-1}$ & $(7.48\pm0.17)\times10^{-1}$ & $\,\,1.23\pm0.03$ & $\,\,1.73\pm0.03$ \\
0.875 & $(2.43\pm0.07)\times10^{-1}$ & $(6.65\pm0.16)\times10^{-1}$ & $\,\,1.10\pm0.02$ & $\,\,1.64\pm0.03$ \\
0.925 & $(2.02\pm0.06)\times10^{-1}$ & $(5.84\pm0.14)\times10^{-1}$ & $(9.43\pm0.21)\times10^{-1}$ & $\,\,1.51\pm0.03$ \\
0.975 & $(1.77\pm0.05)\times10^{-1}$ & $(5.13\pm0.13)\times10^{-1}$ & $(9.62\pm0.21)\times10^{-1}$ & $\,\,1.36\pm0.03$ \\ \hline
$\pt$ & 18-26\% & 11-18\% & 6-11\% & 0-6\% \\ \hline
0.375 & $\,\,3.54\pm0.34$ & $\,\,4.29\pm0.42$ & $\,\,4.95\pm0.41$ & $\,\,6.01\pm0.49$ \\
0.425 & $\,\,3.50\pm0.26$ & $\,\,4.25\pm0.31$ & $\,\,4.75\pm0.28$ & $\,\,5.73\pm0.33$ \\
0.475 & $\,\,3.25\pm0.17$ & $\,\,4.16\pm0.21$ & $\,\,4.80\pm0.19$ & $\,\,5.69\pm0.21$ \\
0.525 & $\,\,3.22\pm0.13$ & $\,\,3.96\pm0.16$ & $\,\,4.66\pm0.13$ & $\,\,5.67\pm0.15$ \\
0.575 & $\,\,3.09\pm0.12$ & $\,\,3.89\pm0.15$ & $\,\,4.62\pm0.13$ & $\,\,5.62\pm0.15$ \\
0.625 & $\,\,3.04\pm0.09$ & $\,\,3.70\pm0.10$ & $\,\,4.44\pm0.08$ & $\,\,5.39\pm0.09$ \\
0.675 & $\,\,2.96\pm0.08$ & $\,\,3.53\pm0.10$ & $\,\,4.29\pm0.08$ & $\,\,5.18\pm0.09$ \\
0.725 & $\,\,2.64\pm0.08$ & $\,\,3.28\pm0.09$ & $\,\,4.03\pm0.07$ & $\,\,4.96\pm0.08$ \\
0.775 & $\,\,2.49\pm0.05$ & $\,\,3.11\pm0.05$ & $\,\,3.74\pm0.03$ & $\,\,4.73\pm0.03$ \\
0.825 & $\,\,2.26\pm0.04$ & $\,\,2.96\pm0.05$ & $\,\,3.52\pm0.03$ & $\,\,4.36\pm0.03$ \\
0.875 & $\,\,2.12\pm0.04$ & $\,\,2.62\pm0.05$ & $\,\,3.27\pm0.03$ & $\,\,4.08\pm0.03$ \\
0.925 & $\,\,1.91\pm0.04$ & $\,\,2.41\pm0.04$ & $\,\,3.11\pm0.03$ & $\,\,3.87\pm0.03$ \\
0.975 & $\,\,1.78\pm0.04$ & $\,\,2.32\pm0.04$ & $\,\,2.81\pm0.02$ & $\,\,3.52\pm0.03$ \\
\end{tabular}
\begin{tabular}{llllll}
$\pt$ & 70-80\% & 60-70\% & 50-60\% & 40-50\% & \\ \hline
0.225 & $(1.61\pm0.05)\times10^{1}$ & $(3.06\pm0.09)\times10^{1}$ & $(5.09\pm0.15)\times10^{1}$ & $(7.86\pm0.24)\times10^{1}$ & \\
0.275 & $(1.16\pm0.02)\times10^{1}$ & $(2.21\pm0.04)\times10^{1}$ & $(3.69\pm0.07)\times10^{1}$ & $(5.90\pm0.12)\times10^{1}$ & \\
0.325 & $\,\,8.56\pm0.18$ & $(1.63\pm0.03)\times10^{1}$ & $(2.79\pm0.06)\times10^{1}$ & $(4.48\pm0.09)\times10^{1}$ & \\
0.375 & $\,\,6.46\pm0.08$ & $(1.25\pm0.01)\times10^{1}$ & $(2.12\pm0.02)\times10^{1}$ & $(3.45\pm0.04)\times10^{1}$ & \\
0.425 & $\,\,4.82\pm0.06$ & $\,\,9.41\pm0.10$ & $(1.62\pm0.02)\times10^{1}$ & $(2.63\pm0.03)\times10^{1}$ & \\
0.475 & $\,\,3.69\pm0.05$ & $\,\,7.17\pm0.08$ & $(1.25\pm0.01)\times10^{1}$ & $(2.05\pm0.02)\times10^{1}$ & \\
0.525 & $\,\,2.73\pm0.04$ & $\,\,5.56\pm0.06$ & $\,\,9.75\pm0.11$ & $(1.59\pm0.02)\times10^{1}$ & \\
0.575 & $\,\,2.13\pm0.03$ & $\,\,4.31\pm0.06$ & $\,\,7.63\pm0.11$ & $(1.24\pm0.02)\times10^{1}$ & \\
0.625 & $\,\,1.65\pm0.04$ & $\,\,3.38\pm0.08$ & $\,\,5.96\pm0.14$ & $\,\,9.69\pm0.24$ & \\
0.675 & $\,\,1.27\pm0.03$ & $\,\,2.63\pm0.06$ & $\,\,4.64\pm0.11$ & $\,\,7.61\pm0.19$ & \\
0.725 & $(9.77\pm0.33)\times10^{-1}$ & $\,\,2.04\pm0.07$ & $\,\,3.65\pm0.12$ & $\,\,6.02\pm0.21$ & \\
0.775 & $(7.85\pm0.29)\times10^{-1}$ & $\,\,1.57\pm0.06$ & $\,\,2.86\pm0.10$ & $\,\,4.81\pm0.17$ & \\ \hline
$\pt$ & 30-40\% & 20-30\% & 10-20\% & 5-10\% & 0-5\% \\ \hline
0.225 & $(1.24\pm0.04)\times10^{2}$ & $(1.74\pm0.05)\times10^{2}$ & $(2.46\pm0.07)\times10^{2}$ & $(3.27\pm0.10)\times10^{2}$ & $(4.10\pm0.12)\times10^{2}$ \\
0.275 & $(8.93\pm0.18)\times10^{1}$ & $(1.32\pm0.03)\times10^{2}$ & $(1.86\pm0.04)\times10^{2}$ & $(2.46\pm0.05)\times10^{2}$ & $(3.05\pm0.06)\times10^{2}$ \\
0.325 & $(6.77\pm0.14)\times10^{1}$ & $(1.02\pm0.02)\times10^{2}$ & $(1.45\pm0.03)\times10^{2}$ & $(1.92\pm0.04)\times10^{2}$ & $(2.39\pm0.05)\times10^{2}$ \\
0.375 & $(5.18\pm0.05)\times10^{1}$ & $(7.91\pm0.08)\times10^{1}$ & $(1.13\pm0.01)\times10^{2}$ & $(1.50\pm0.01)\times10^{2}$ & $(1.88\pm0.02)\times10^{2}$ \\
0.425 & $(4.01\pm0.04)\times10^{1}$ & $(6.13\pm0.06)\times10^{1}$ & $(8.84\pm0.09)\times10^{1}$ & $(1.18\pm0.01)\times10^{2}$ & $(1.47\pm0.01)\times10^{2}$ \\
0.475 & $(3.13\pm0.03)\times10^{1}$ & $(4.76\pm0.05)\times10^{1}$ & $(6.90\pm0.07)\times10^{1}$ & $(9.18\pm0.09)\times10^{1}$ & $(1.15\pm0.01)\times10^{2}$ \\
0.525 & $(2.45\pm0.03)\times10^{1}$ & $(3.72\pm0.04)\times10^{1}$ & $(5.41\pm0.06)\times10^{1}$ & $(7.22\pm0.07)\times10^{1}$ & $(9.07\pm0.09)\times10^{1}$ \\
0.575 & $(1.91\pm0.03)\times10^{1}$ & $(2.94\pm0.05)\times10^{1}$ & $(4.27\pm0.07)\times10^{1}$ & $(5.68\pm0.10)\times10^{1}$ & $(7.20\pm0.14)\times10^{1}$ \\
0.625 & $(1.50\pm0.04)\times10^{1}$ & $(2.32\pm0.06)\times10^{1}$ & $(3.37\pm0.09)\times10^{1}$ & $(4.50\pm0.13)\times10^{1}$ & $(5.67\pm0.17)\times10^{1}$ \\
0.675 & $(1.19\pm0.03)\times10^{1}$ & $(1.82\pm0.05)\times10^{1}$ & $(2.67\pm0.07)\times10^{1}$ & $(3.55\pm0.10)\times10^{1}$ & $(4.48\pm0.13)\times10^{1}$ \\
0.725 & $\,\,9.55\pm0.34$ & $(1.45\pm0.05)\times10^{1}$ & $(2.13\pm0.08)\times10^{1}$ & $(2.83\pm0.11)\times10^{1}$ & $(3.57\pm0.14)\times10^{1}$ \\
0.775 & $\,\,7.58\pm0.27$ & $(1.16\pm0.04)\times10^{1}$ & & & \\
\end{tabular}
\begin{tabular}{llllll}
$\pt$ & 70-80\% & 60-70\% & 50-60\% & 40-50\% & \\ \hline
0.225 & $(1.62\pm0.05)\times10^{1}$ & $(3.05\pm0.09)\times10^{1}$ & $(5.05\pm0.15)\times10^{1}$ & $(7.85\pm0.24)\times10^{1}$ \\
0.275 & $(1.15\pm0.02)\times10^{1}$ & $(2.20\pm0.04)\times10^{1}$ & $(3.69\pm0.07)\times10^{1}$ & $(5.85\pm0.12)\times10^{1}$ \\
0.325 & $\,\,8.57\pm0.18$ & $(1.64\pm0.03)\times10^{1}$ & $(2.78\pm0.06)\times10^{1}$ & $(4.45\pm0.09)\times10^{1}$ \\
0.375 & $\,\,6.38\pm0.08$ & $(1.23\pm0.01)\times10^{1}$ & $(2.12\pm0.02)\times10^{1}$ & $(3.44\pm0.04)\times10^{1}$ \\
0.425 & $\,\,4.80\pm0.06$ & $\,\,9.45\pm0.10$ & $(1.63\pm0.02)\times10^{1}$ & $(2.63\pm0.03)\times10^{1}$ \\
0.475 & $\,\,3.66\pm0.05$ & $\,\,7.22\pm0.08$ & $(1.25\pm0.01)\times10^{1}$ & $(2.03\pm0.02)\times10^{1}$ \\
0.525 & $\,\,2.81\pm0.04$ & $\,\,5.52\pm0.06$ & $\,\,9.66\pm0.10$ & $(1.59\pm0.02)\times10^{1}$ \\
0.575 & $\,\,2.15\pm0.03$ & $\,\,4.30\pm0.06$ & $\,\,7.57\pm0.10$ & $(1.24\pm0.02)\times10^{1}$ \\
0.625 & $\,\,1.66\pm0.04$ & $\,\,3.29\pm0.08$ & $\,\,5.95\pm0.14$ & $\,\,9.73\pm0.24$ \\
0.675 & $\,\,1.29\pm0.03$ & $\,\,2.58\pm0.06$ & $\,\,4.66\pm0.11$ & $\,\,7.65\pm0.19$ \\
0.725 & $(9.97\pm0.34)\times10^{-1}$ & $\,\,2.09\pm0.07$ & $\,\,3.62\pm0.12$ & $\,\,6.03\pm0.21$ \\
0.775 & $(7.84\pm0.29)\times10^{-1}$ & $\,\,1.61\pm0.06$ & $\,\,2.91\pm0.10$ & $\,\,4.76\pm0.17$ \\ \hline
$\pt$ & 30-40\% & 20-30\% & 10-20\% & 5-10\% & 0-5\% \\ \hline
0.225 & $(1.24\pm0.04)\times10^{2}$ & $(1.74\pm0.05)\times10^{2}$ & $(2.42\pm0.07)\times10^{2}$ & $(3.24\pm0.10)\times10^{2}$ & $(4.03\pm0.12)\times10^{2}$ \\
0.275 & $(8.84\pm0.18)\times10^{1}$ & $(1.30\pm0.03)\times10^{2}$ & $(1.82\pm0.04)\times10^{2}$ & $(2.41\pm0.05)\times10^{2}$ & $(2.98\pm0.06)\times10^{2}$ \\
0.325 & $(6.67\pm0.13)\times10^{1}$ & $(1.00\pm0.02)\times10^{2}$ & $(1.42\pm0.03)\times10^{2}$ & $(1.88\pm0.04)\times10^{2}$ & $(2.33\pm0.05)\times10^{2}$ \\
0.375 & $(5.15\pm0.05)\times10^{1}$ & $(7.80\pm0.08)\times10^{1}$ & $(1.11\pm0.01)\times10^{2}$ & $(1.47\pm0.01)\times10^{2}$ & $(1.84\pm0.02)\times10^{2}$ \\
0.425 & $(4.00\pm0.04)\times10^{1}$ & $(6.08\pm0.06)\times10^{1}$ & $(8.71\pm0.09)\times10^{1}$ & $(1.16\pm0.01)\times10^{2}$ & $(1.45\pm0.01)\times10^{2}$ \\
0.475 & $(3.12\pm0.03)\times10^{1}$ & $(4.73\pm0.05)\times10^{1}$ & $(6.84\pm0.07)\times10^{1}$ & $(9.05\pm0.09)\times10^{1}$ & $(1.14\pm0.01)\times10^{2}$ \\
0.525 & $(2.44\pm0.03)\times10^{1}$ & $(3.71\pm0.04)\times10^{1}$ & $(5.38\pm0.06)\times10^{1}$ & $(7.16\pm0.07)\times10^{1}$ & $(9.00\pm0.09)\times10^{1}$ \\
0.575 & $(1.92\pm0.03)\times10^{1}$ & $(2.92\pm0.05)\times10^{1}$ & $(4.25\pm0.07)\times10^{1}$ & $(5.63\pm0.10)\times10^{1}$ & $(7.11\pm0.14)\times10^{1}$ \\
0.625 & $(1.51\pm0.04)\times10^{1}$ & $(2.30\pm0.06)\times10^{1}$ & $(3.34\pm0.09)\times10^{1}$ & $(4.46\pm0.13)\times10^{1}$ & $(5.61\pm0.16)\times10^{1}$ \\
0.675 & $(1.19\pm0.03)\times10^{1}$ & $(1.81\pm0.05)\times10^{1}$ & $(2.65\pm0.07)\times10^{1}$ & $(3.50\pm0.10)\times10^{1}$ & $(4.43\pm0.13)\times10^{1}$ \\
0.725 & $\,\,9.44\pm0.33$ & $(1.44\pm0.05)\times10^{1}$ & $(2.13\pm0.08)\times10^{1}$ & $(2.81\pm0.11)\times10^{1}$ & $(3.58\pm0.14)\times10^{1}$ \\
0.775 & $\,\,7.62\pm0.27$ & $(1.16\pm0.04)\times10^{1}$ & & & \\
\end{tabular}
\begin{tabular}{llllll}
$\pt$ & 70-80\% & 60-70\% & 50-60\% & 40-50\% & \\ \hline
0.225 & $\,\,1.35\pm0.11$ & $\,\,2.34\pm0.17$ & $\,\,3.77\pm0.27$ & $\,\,6.47\pm0.47$ & \\
0.275 & $\,\,1.14\pm0.05$ & $\,\,2.18\pm0.08$ & $\,\,3.49\pm0.12$ & $\,\,5.66\pm0.18$ & \\
0.325 & $(9.22\pm0.25)\times10^{-1}$ & $\,\,1.89\pm0.04$ & $\,\,3.05\pm0.06$ & $\,\,4.79\pm0.09$ & \\
0.375 & $(7.44\pm0.24)\times10^{-1}$ & $\,\,1.61\pm0.04$ & $\,\,2.83\pm0.07$ & $\,\,4.31\pm0.11$ & \\
0.425 & $(6.63\pm0.27)\times10^{-1}$ & $\,\,1.37\pm0.05$ & $\,\,2.38\pm0.09$ & $\,\,3.66\pm0.15$ & \\
0.475 & $(5.57\pm0.59)\times10^{-1}$ & $\,\,1.14\pm0.12$ & $\,\,2.11\pm0.23$ & $\,\,3.26\pm0.35$ & \\
0.525 & $(4.78\pm0.50)\times10^{-1}$ & $(9.60\pm1.00)\times10^{-1}$ & $\,\,1.81\pm0.19$ & $\,\,2.80\pm0.30$ & \\
0.575 & $(4.35\pm0.46)\times10^{-1}$ & $(8.78\pm0.93)\times10^{-1}$ & $\,\,1.55\pm0.17$ & $\,\,2.54\pm0.28$ & \\
0.625 & $(3.61\pm0.28)\times10^{-1}$ & $(7.16\pm0.54)\times10^{-1}$ & $\,\,1.34\pm0.10$ & $\,\,2.17\pm0.16$ & \\
0.675 & $(2.81\pm0.23)\times10^{-1}$ & $(5.63\pm0.46)\times10^{-1}$ & $\,\,1.13\pm0.09$ & $\,\,1.86\pm0.16$ & \\
0.725 & $(2.41\pm0.28)\times10^{-1}$ & $(4.73\pm0.53)\times10^{-1}$ & $(9.60\pm1.10)\times10^{-1}$ & $\,\,1.58\pm0.18$ & \\ \hline
$\pt$ & 30-40\% & 20-30\% & 10-20\% & 5-10\% & 0-5\% \\ \hline
0.225 & $\,\,9.54\pm0.68$ & $(1.16\pm0.08)\times10^{1}$ & $(1.68\pm0.12)\times10^{1}$ & $(2.20\pm0.16)\times10^{1}$ & $(2.63\pm0.19)\times10^{1}$ \\
0.275 & $\,\,8.01\pm0.25$ & $(1.09\pm0.03)\times10^{1}$ & $(1.56\pm0.05)\times10^{1}$ & $(2.06\pm0.06)\times10^{1}$ & $(2.47\pm0.08)\times10^{1}$ \\
0.325 & $\,\,7.03\pm0.12$ & $(1.02\pm0.02)\times10^{1}$ & $(1.44\pm0.03)\times10^{1}$ & $(1.92\pm0.04)\times10^{1}$ & $(2.27\pm0.05)\times10^{1}$ \\
0.375 & $\,\,6.38\pm0.17$ & $\,\,9.31\pm0.25$ & $(1.32\pm0.04)\times10^{1}$ & $(1.77\pm0.05)\times10^{1}$ & $(2.11\pm0.06)\times10^{1}$ \\
0.425 & $\,\,5.80\pm0.24$ & $\,\,8.42\pm0.36$ & $(1.22\pm0.05)\times10^{1}$ & $(1.59\pm0.07)\times10^{1}$ & $(1.98\pm0.10)\times10^{1}$ \\
0.475 & $\,\,5.23\pm0.58$ & $\,\,7.53\pm0.85$ & $(1.09\pm0.12)\times10^{1}$ & $(1.44\pm0.17)\times10^{1}$ & $(1.77\pm0.21)\times10^{1}$ \\
0.525 & $\,\,4.55\pm0.50$ & $\,\,6.73\pm0.76$ & $\,\,9.80\pm1.10$ & $(1.31\pm0.15)\times10^{1}$ & $(1.58\pm0.19)\times10^{1}$ \\
0.575 & $\,\,4.14\pm0.46$ & $\,\,6.03\pm0.68$ & $\,\,8.80\pm1.00$ & $(1.18\pm0.14)\times10^{1}$ & $(1.47\pm0.17)\times10^{1}$ \\
0.625 & $\,\,3.42\pm0.27$ & $\,\,5.35\pm0.41$ & $\,\,7.91\pm0.61$ & $(1.06\pm0.08)\times10^{1}$ & $(1.27\pm0.10)\times10^{1}$ \\
0.675 & $\,\,2.93\pm0.25$ & $\,\,4.68\pm0.42$ & $\,\,6.45\pm0.59$ & $\,\,8.58\pm0.82$ & $(1.08\pm0.11)\times10^{1}$ \\
0.725 & $\,\,2.50\pm0.28$ & $\,\,3.65\pm0.42$ & $\,\,5.21\pm0.61$ & & \\
\end{tabular}
\begin{tabular}{llllll}
$\pt$ & 70-80\% & 60-70\% & 50-60\% & 40-50\% & \\ \hline
0.225 & $\,\,1.31\pm0.10$ & $\,\,2.43\pm0.18$ & $\,\,3.95\pm0.29$ & $\,\,6.69\pm0.48$ \\
0.275 & $\,\,1.08\pm0.04$ & $\,\,2.22\pm0.08$ & $\,\,3.65\pm0.12$ & $\,\,5.79\pm0.19$ \\
0.325 & $(9.40\pm0.25)\times10^{-1}$ & $\,\,1.90\pm0.04$ & $\,\,3.17\pm0.06$ & $\,\,5.02\pm0.09$ \\
0.375 & $(7.82\pm0.24)\times10^{-1}$ & $\,\,1.66\pm0.05$ & $\,\,2.94\pm0.08$ & $\,\,4.39\pm0.11$ \\
0.425 & $(6.79\pm0.27)\times10^{-1}$ & $\,\,1.43\pm0.05$ & $\,\,2.56\pm0.10$ & $\,\,3.85\pm0.15$ \\
0.475 & $(5.78\pm0.61)\times10^{-1}$ & $\,\,1.19\pm0.13$ & $\,\,2.20\pm0.24$ & $\,\,3.46\pm0.38$ \\
0.525 & $(4.80\pm0.51)\times10^{-1}$ & $\,\,1.04\pm0.11$ & $\,\,1.91\pm0.20$ & $\,\,2.98\pm0.32$ \\
0.575 & $(4.27\pm0.45)\times10^{-1}$ & $(8.66\pm0.91)\times10^{-1}$ & $\,\,1.64\pm0.18$ & $\,\,2.65\pm0.29$ \\
0.625 & $(3.80\pm0.29)\times10^{-1}$ & $(7.26\pm0.54)\times10^{-1}$ & $\,\,1.41\pm0.10$ & $\,\,2.25\pm0.17$ \\
0.675 & $(3.24\pm0.26)\times10^{-1}$ & $(6.11\pm0.49)\times10^{-1}$ & $\,\,1.11\pm0.09$ & $\,\,1.93\pm0.16$ \\
0.725 & $(2.49\pm0.29)\times10^{-1}$ & $(4.88\pm0.55)\times10^{-1}$ & $(9.50\pm1.10)\times10^{-1}$ & $\,\,1.56\pm0.17$ \\ \hline
$\pt$ & 30-40\% & 20-30\% & 10-20\% & 5-10\% & 0-5\% \\ \hline
0.225 & $\,\,9.84\pm0.70$ & $(1.21\pm0.09)\times10^{1}$ & $(1.72\pm0.12)\times10^{1}$ & $(2.31\pm0.16)\times10^{1}$ & $(2.73\pm0.19)\times10^{1}$ \\
0.275 & $\,\,8.11\pm0.26$ & $(1.15\pm0.04)\times10^{1}$ & $(1.65\pm0.05)\times10^{1}$ & $(2.09\pm0.06)\times10^{1}$ & $(2.54\pm0.08)\times10^{1}$ \\
0.325 & $\,\,7.27\pm0.13$ & $(1.06\pm0.02)\times10^{1}$ & $(1.50\pm0.03)\times10^{1}$ & $(1.97\pm0.04)\times10^{1}$ & $(2.39\pm0.05)\times10^{1}$ \\
0.375 & $\,\,6.71\pm0.18$ & $\,\,9.70\pm0.26$ & $(1.38\pm0.04)\times10^{1}$ & $(1.80\pm0.05)\times10^{1}$ & $(2.22\pm0.07)\times10^{1}$ \\
0.425 & $\,\,5.91\pm0.24$ & $\,\,8.73\pm0.37$ & $(1.27\pm0.06)\times10^{1}$ & $(1.68\pm0.08)\times10^{1}$ & $(2.05\pm0.10)\times10^{1}$ \\
0.475 & $\,\,5.46\pm0.60$ & $\,\,7.97\pm0.89$ & $(1.14\pm0.13)\times10^{1}$ & $(1.49\pm0.17)\times10^{1}$ & $(1.81\pm0.21)\times10^{1}$ \\
0.525 & $\,\,4.75\pm0.52$ & $\,\,7.05\pm0.79$ & $(1.01\pm0.11)\times10^{1}$ & $(1.34\pm0.16)\times10^{1}$ & $(1.65\pm0.20)\times10^{1}$ \\
0.575 & $\,\,4.20\pm0.46$ & $\,\,6.29\pm0.71$ & $\,\,9.20\pm1.00$ & $(1.22\pm0.14)\times10^{1}$ & $(1.48\pm0.18)\times10^{1}$ \\
0.625 & $\,\,3.42\pm0.27$ & $\,\,5.55\pm0.42$ & $\,\,8.14\pm0.63$ & $(1.05\pm0.08)\times10^{1}$ & $(1.31\pm0.10)\times10^{1}$ \\
0.675 & $\,\,3.10\pm0.27$ & $\,\,4.71\pm0.42$ & $\,\,6.77\pm0.62$ & $\,\,8.91\pm0.85$ & $(1.08\pm0.11)\times10^{1}$ \\
0.725 & $\,\,2.61\pm0.29$ & $\,\,3.79\pm0.43$ & $\,\,5.39\pm0.63$ & & \\
\end{tabular}
\begin{tabular}{llllll}
$\pt$ & 70-80\% & 60-70\% & 50-60\% & 40-50\% & \\ \hline
0.375 & $(3.63\pm0.12)\times10^{-1}$ & $(6.68\pm0.19)\times10^{-1}$ & $(9.92\pm0.26)\times10^{-1}$ & $\,\,1.48\pm0.04$ & \\
0.425 & $(3.42\pm0.10)\times10^{-1}$ & $(6.23\pm0.14)\times10^{-1}$ & $(9.31\pm0.18)\times10^{-1}$ & $\,\,1.37\pm0.02$ & \\
0.476 & $(3.27\pm0.09)\times10^{-1}$ & $(5.72\pm0.12)\times10^{-1}$ & $(8.74\pm0.16)\times10^{-1}$ & $\,\,1.31\pm0.02$ & \\
0.525 & $(2.86\pm0.08)\times10^{-1}$ & $(5.19\pm0.11)\times10^{-1}$ & $(8.32\pm0.15)\times10^{-1}$ & $\,\,1.21\pm0.02$ & \\
0.574 & $(2.61\pm0.07)\times10^{-1}$ & $(4.80\pm0.10)\times10^{-1}$ & $(7.95\pm0.14)\times10^{-1}$ & $\,\,1.16\pm0.02$ & \\
0.624 & $(2.27\pm0.07)\times10^{-1}$ & $(4.27\pm0.09)\times10^{-1}$ & $(7.22\pm0.13)\times10^{-1}$ & $\,\,1.06\pm0.02$ & \\
0.675 & $(2.09\pm0.06)\times10^{-1}$ & $(3.73\pm0.09)\times10^{-1}$ & $(6.43\pm0.13)\times10^{-1}$ & $(9.95\pm0.19)\times10^{-1}$ & \\
0.725 & $(1.79\pm0.06)\times10^{-1}$ & $(3.48\pm0.10)\times10^{-1}$ & $(5.97\pm0.15)\times10^{-1}$ & $(9.36\pm0.22)\times10^{-1}$ & \\
0.775 & $(1.52\pm0.05)\times10^{-1}$ & $(3.03\pm0.09)\times10^{-1}$ & $(5.37\pm0.14)\times10^{-1}$ & $(8.47\pm0.20)\times10^{-1}$ & \\
0.824 & $(1.39\pm0.05)\times10^{-1}$ & $(2.64\pm0.08)\times10^{-1}$ & $(4.83\pm0.12)\times10^{-1}$ & $(7.72\pm0.18)\times10^{-1}$ & \\
0.875 & $(1.12\pm0.04)\times10^{-1}$ & $(2.44\pm0.07)\times10^{-1}$ & $(4.35\pm0.11)\times10^{-1}$ & $(6.91\pm0.17)\times10^{-1}$ & \\
0.924 & $(1.08\pm0.04)\times10^{-1}$ & $(2.16\pm0.07)\times10^{-1}$ & $(3.92\pm0.11)\times10^{-1}$ & $(6.14\pm0.17)\times10^{-1}$ & \\
0.975 & $(9.16\pm0.37)\times10^{-2}$ & $(1.84\pm0.06)\times10^{-1}$ & $(3.42\pm0.10)\times10^{-1}$ & $(5.67\pm0.16)\times10^{-1}$ & \\
1.025 & $(7.49\pm0.34)\times10^{-2}$ & $(1.64\pm0.06)\times10^{-1}$ & $(3.15\pm0.11)\times10^{-1}$ & $(5.12\pm0.17)\times10^{-1}$ & \\
1.075 & $(6.92\pm0.34)\times10^{-2}$ & $(1.39\pm0.06)\times10^{-1}$ & $(2.69\pm0.10)\times10^{-1}$ & $(4.62\pm0.16)\times10^{-1}$ & \\
1.125 & $(5.74\pm0.32)\times10^{-2}$ & $(1.24\pm0.06)\times10^{-1}$ & $(2.39\pm0.10)\times10^{-1}$ & $(4.00\pm0.16)\times10^{-1}$ & \\
1.175 & $(5.10\pm0.39)\times10^{-2}$ & $(1.11\pm0.06)\times10^{-1}$ & $(2.17\pm0.11)\times10^{-1}$ & $(3.53\pm0.17)\times10^{-1}$ & \\ \hline
$\pt$ & 30-40\% & 20-30\% & 10-20\% & 5-10\% & 0-5\% \\ \hline
0.375 & $\,\,1.95\pm0.05$ & $\,\,2.69\pm0.06$ & $\,\,3.44\pm0.08$ & $\,\,4.41\pm0.10$ & $\,\,5.08\pm0.12$ \\
0.425 & $\,\,1.83\pm0.03$ & $\,\,2.54\pm0.04$ & $\,\,3.31\pm0.04$ & $\,\,4.17\pm0.06$ & $\,\,4.88\pm0.07$ \\
0.476 & $\,\,1.81\pm0.03$ & $\,\,2.45\pm0.03$ & $\,\,3.23\pm0.04$ & $\,\,4.04\pm0.06$ & $\,\,4.84\pm0.07$ \\
0.525 & $\,\,1.76\pm0.03$ & $\,\,2.34\pm0.03$ & $\,\,3.15\pm0.04$ & $\,\,3.95\pm0.05$ & $\,\,4.68\pm0.06$ \\
0.574 & $\,\,1.63\pm0.02$ & $\,\,2.27\pm0.03$ & $\,\,3.06\pm0.04$ & $\,\,3.79\pm0.05$ & $\,\,4.61\pm0.06$ \\
0.624 & $\,\,1.54\pm0.02$ & $\,\,2.15\pm0.03$ & $\,\,2.93\pm0.04$ & $\,\,3.77\pm0.05$ & $\,\,4.37\pm0.06$ \\
0.675 & $\,\,1.47\pm0.03$ & $\,\,2.06\pm0.04$ & $\,\,2.80\pm0.05$ & $\,\,3.60\pm0.07$ & $\,\,4.29\pm0.09$ \\
0.725 & $\,\,1.36\pm0.03$ & $\,\,1.91\pm0.04$ & $\,\,2.65\pm0.06$ & $\,\,3.35\pm0.07$ & $\,\,4.01\pm0.09$ \\
0.775 & $\,\,1.22\pm0.03$ & $\,\,1.79\pm0.04$ & $\,\,2.50\pm0.05$ & $\,\,3.16\pm0.07$ & $\,\,3.82\pm0.08$ \\
0.824 & $\,\,1.15\pm0.03$ & $\,\,1.67\pm0.04$ & $\,\,2.30\pm0.05$ & $\,\,3.06\pm0.07$ & $\,\,3.66\pm0.08$ \\
0.875 & $\,\,1.04\pm0.02$ & $\,\,1.56\pm0.03$ & $\,\,2.18\pm0.05$ & $\,\,2.88\pm0.06$ & $\,\,3.50\pm0.08$ \\
0.924 & $(9.70\pm0.27)\times10^{-1}$ & $\,\,1.41\pm0.04$ & $\,\,2.00\pm0.06$ & $\,\,2.60\pm0.08$ & $\,\,3.17\pm0.10$ \\
0.975 & $(8.81\pm0.24)\times10^{-1}$ & $\,\,1.32\pm0.04$ & $\,\,1.85\pm0.05$ & $\,\,2.42\pm0.07$ & $\,\,2.99\pm0.09$ \\
1.025 & $(7.86\pm0.25)\times10^{-1}$ & $\,\,1.21\pm0.04$ & $\,\,1.72\pm0.05$ & $\,\,2.28\pm0.07$ & $\,\,2.81\pm0.09$ \\
1.075 & $(7.07\pm0.23)\times10^{-1}$ & $\,\,1.10\pm0.04$ & $\,\,1.58\pm0.05$ & $\,\,2.09\pm0.07$ & $\,\,2.60\pm0.09$ \\
1.125 & $(6.50\pm0.25)\times10^{-1}$ & $\,\,1.01\pm0.04$ & $\,\,1.48\pm0.06$ & $\,\,1.91\pm0.08$ & $\,\,2.43\pm0.11$ \\
1.175 & $(6.06\pm0.28)\times10^{-1}$ & $(9.05\pm0.41)\times10^{-1}$ & $\,\,1.39\pm0.06$ & $\,\,1.78\pm0.09$ & $\,\,2.22\pm0.12$ \\
\end{tabular}
